Constructing symmetric monoidal bicategories functorially

We present a method of constructing monoidal, braided monoidal, and symmetric monoidal bicategories from corresponding types of monoidal double categories that satisfy a lifting condition. Many important monoidal bicategories arise naturally in this way, and applying our general method is much easier than explicitly verifying the coherence laws of a monoidal bicategory for each example. Abstracting from earlier work in this direction, we express the construction as a functor between locally cubical bicategories that preserves monoid objects; this ensures that it also preserves monoidal functors, transformations, adjunctions, and so on. Examples include the monoidal bicategories of algebras and bimodules, categories and profunctors, sets and spans, open Markov processes, parametrized spectra, and various functors relating them.

==> R.tex <==
%
\documentclass[12pt]{ociamthesis}
\usepackage{tikz}
\usepackage{amsmath}
\input{decls}
\begin{document}


\begin{equation}\label{eq:R}
\begin{aligned}
\begin{tikzpicture}[xscale=2.7, yscale=1.5]
\node (t0) at (0,2) {\scriptsize$\tens (\tens \times \transid)$};
\node (t1) at (1,2) {\scriptsize$\tens(\transid \times \tens)$};
\node (t2) at (2,2) {\scriptsize$\tens \tau (\transid \times \tens)$};
\node (t3) at (3,2) {\scriptsize\begin{tabular}{c}$ \tens (\tens \times \transid)$\\ $\tau((\transid \times \transid) \times \transid))$\end{tabular}};
\node (t4) at (4,2) {\scriptsize\begin{tabular}{c}$\tens (\transid \times \tens)$\\ $\tau((\transid \times \transid) \times \transid)$\end{tabular}};
\node (m0) at (0,1) {\scriptsize$\tens (\tens \times \transid)$};
\node (m1) at (1,1) {\scriptsize$\tens (\tens \tau \times \transid)$};
\node (m2) at (2,1) {\scriptsize\begin{tabular}{c}$\tens (\tens \times \transid)$\\$(\tau(\transid \times \transid) \times \transid)$\end{tabular}};
\node (m3) at (3,1) {\scriptsize\begin{tabular}{c}$\tens (\transid \times \tens)$\\$(\tau(\transid \times \transid) \times \transid)$\end{tabular}};
\node (m4) at (4,1) {\scriptsize\begin{tabular}{c}$\tens (\transid \times \tens \tau)$\\$(\tau(\transid \times \transid) \times \transid)$\end{tabular}};
\draw[doubletighteq] (t4) to (m4);
\draw[doubletighteq] (t0) to (m0);
\draw[doubleloose] (t0) to node[above]{\scriptsize$\alpha$} (t1);
\draw[doubleloose] (t1) to node[above]{\scriptsize$\sigma \looseid$}
(t2);
\draw[doubletighteq] (t2) to (t3);
\draw[doubleloose] (t3) to node[above]{\scriptsize$\alpha \looseid$} (t4);
\draw[doubleloose] (m0) to node[below]{\scriptsize$\looseid(\sigma \times  \looseid)$} (m1);
\draw[doubletighteq] (m1) to (m2);
\draw[doubleloose] (m2) to node[below]{\scriptsize$\alpha \looseid$} (m3);
\draw[doubleloose] (m3) to node[below]{\scriptsize$\looseid (\looseid \times \sigma)$} (m4);
\node at (2,1.5) {\scriptsize$\DDownarrow R$};
\end{tikzpicture}
\end{aligned}
\end{equation}
\end{document} 


==> S.tex <==
%
\documentclass[12pt]{ociamthesis}
\usepackage{tikz}
\usepackage{amsmath}
\input{decls}
\begin{document}


\begin{equation}\label{eq:S}
\begin{aligned}
\begin{tikzpicture}[xscale=2.7, yscale=1.5]
\node (t0) at (0,2) {\scriptsize$\tens(\transid \times \tens) $};
\node (t1) at (1,2) {\scriptsize$\tens (\tens \times \transid)$};
\node (t2) at (2,2) {\scriptsize$ \tens \tau (\tens \times \transid)$};
\node (t3) at (3,2) {\scriptsize\begin{tabular}{c} $\tens (\transid \times \tens) $\\$ \tau((\transid \times \transid) \times \transid))$\end{tabular}};
\node (t4) at (4,2) {\scriptsize \begin{tabular}{c} $\tens (\tens \times \transid)$\\ $\tau((\transid \times \transid) \times \transid)$ \end{tabular}};
\node (m0) at (0,1) {\scriptsize$ \tens(\transid \times \tens)$};
\node (m1) at (1,1) {\scriptsize$\tens(\transid \times \tens \tau)$};
\node (m2) at (2,1) {\scriptsize\begin{tabular}{c}$ \tens(\transid \times \tens)$\\$(\transid \times \tau(\transid \times \transid) )$ \end{tabular}};
\node (m3) at (3,1) {\scriptsize\begin{tabular}{c}$ \tens (\tens \times \transid)$\\
$(\transid \times \tau(\transid \times \transid) $\end{tabular}};
\node (m4) at (4,1) {\scriptsize\begin{tabular}{c} $ \tens ( \tens \tau \times \transid)$\\$(\transid \times \tau(\transid \times \transid)$\end{tabular}};
\draw[doubletighteq] (t4) to (m4);
\draw[doubletighteq] (t0) to (m0);
\draw[doubleloose] (t0) to node[above]{\scriptsize$ \alpha^{-1}$} (t1);
\draw[doubleloose] (t1) to node[above]{\scriptsize$ \sigma \looseid$}
(t2);
\draw[doubletighteq] (t2) to (t3);
\draw[doubleloose] (t3) to node[above]{\scriptsize$\alpha^{-1} \looseid$} (t4);
\draw[doubleloose] (m0) to node[below]{\scriptsize$\looseid(\looseid \times \sigma)$} (m1);
\draw[doubletighteq] (m1) to (m2);
\draw[doubleloose] (m2) to node[below]{\scriptsize$\alpha^{-1} \looseid$} (m3);
\draw[doubleloose] (m3) to node[below]{\scriptsize$ \looseid (\sigma \times \looseid )$} (m4);
\node at (2,1.5) {\scriptsize$\DDownarrow S$};
\end{tikzpicture}
\end{aligned}
\end{equation}
\end{document} 


==> alpha.tex <==
%
\documentclass[12pt]{ociamthesis}
\usepackage{tikz}
\newcommand{\id}{\mathrm{id}}
\begin{document}

\begin{tikzpicture}[yscale=1.5, xscale=2.5]
\node (A) at (0,1){$\fB(C,D) \times \fB(B, C) \times \fB(A,B)$};
\node (C) at (2,1){$\fB(C,D) \times \fB(A,C)$};
\node (D) at (0,0) {$\fB(B,D)  \times \fB(A,B)$};
\node (E) at (2,0) {$\fB(A, D) $};
\node (B) at (1,.5) {$\Downarrow \alpha$};
\draw[->] (A) to node[above]{$\otimes \times \id$} (C);
\draw[->] (A) to node[left]{$\id \times \otimes$} (D);
\draw[->] (C) to node[right]{$\otimes$} (E);
\draw[->] (D) to node[above]{$\otimes$} (E);
\end{tikzpicture}
\end{document} 


==> coherence/BraidLax2cell.tex <==
%
\documentclass[12pt]{ociamthesis}
\usepackage{tikz}
\newcommand{\id}{\mathrm{id}}
\begin{document}


\begin{equation}\label{eq:br2cell}
\begin{aligned}
\begin{tikzpicture}[xscale=3, yscale=1.5]
\node (03) at (0,3) {\small $\tens(f \times f)$};
\node (13) at (1,3) {\small $\tens \tau (f \times f)$};
\node (23) at (2,3) {\small $\tens(f \times f) \tau$};
\node (33) at (3,3) {\small $f \tens \tau$};
\node (43) at (4,3) {\small $g \tens \tau$};
%%%%%%
\node (02) at (0,2) {\small $\tens(f \times f)$};
\node (12) at (1,2) {\small $f \tens$};
\node (32) at (3,2) {\small $f \tens \tau$};
\node (42) at (4,2) {\small $g \tens \tau$};
%%%%%% 
\node (01) at (0,1) {\small $\tens(f \times f)$};
\node (11) at (1,1) {\small $f \tens$};
\node (31) at (3,1) {\small $g \tens $};
\node (41) at (4,1) {\small $g \tens \tau$};
%%%%%%%
\node (00) at (0,0) {\small $\tens(f \times f)$};
\node (10) at (1,0) {\small $\tens(g \times g)$};
\node (30) at (3,0) {\small $g \tens$};
\node (40) at (4,0) {\small $g \tens \tau$};
%%%%%%%
\draw[doubleloose] (03) to node[above]{\small $\sigma \looseid_{f \times f}$} (13);
\draw[double] (13) to (23);
\draw[doubleloose] (23) to node[above]{\small $\chi \looseid_{\tau}$} (33);
\draw[doubleloose] (33) to node[above]{\small $\beta \looseid_{\tens \tau}$} (43);
%%%%
\draw[doubleloose] (02) to node[above]{\small $\chi$} (12);
\draw[doubleloose] (12) to node[above]{\small $\looseid_f \sigma$} (32);
\draw[doubleloose] (32) to node[above]{\small $\beta \looseid_{\tens \tau}$} (42);
%%%%%%
\draw[doubleloose] (01) to node[above]{\small $\chi$} (11);
\draw[doubleloose] (11) to node[above]{\small $\beta \looseid_{\tens}$} (31);
\draw[doubleloose] (31) to node[above]{\small $ \looseid_g \sigma$} (41);
%%%%%%
\draw[doubleloose] (00) to node[above]{\small $\looseid_{\tens} (\beta \times \beta)$} (10);
\draw[doubleloose] (10) to node[above]{\small $\chi $} (30);
\draw[doubleloose] (30) to node[above]{\small $\looseid_g \sigma $} (40);
%%%%%%
\draw[doubletighteq] (03) to (02);
\draw[doubletighteq] (33) to (32);
\draw[doubletighteq] (43) to (42);
%%%%%%
\draw[doubletighteq] (02) to (01);
\draw[doubletighteq] (12) to (11);
\draw[doubletighteq] (42) to (41);
%%%%%%
\draw[doubletighteq] (01) to (00);
\draw[doubletighteq] (31) to (30);
\draw[doubletighteq] (41) to (40);
%%%%%%%%
\node at (1.5,2.5) {\small $\DDownarrow u$};
\node at (3.5,2.5) {\small $=$};
\node at (.5,1.5) {\small $=$};
\node at (2.5,1.5) {\small $\iso$};
\node at (1.5,.5) {\small $\DDownarrow \Pi^{\beta}$};
\node at (3.5,.5) {\small $=$};
\end{tikzpicture}
\end{aligned}
\end{equation}
\[=\]
\begin{equation*}
\begin{aligned}
\begin{tikzpicture}[xscale=3, yscale=1.5]
\node (03) at (0,3) {\small $\tens(f \times f)$};
\node (13) at (1,3) {\small $\tens \tau (f \times f)$};
\node (23) at (2,3) {\small $\tens(f \times f) \tau$};
\node (33) at (3,3) {\small $f \tens \tau$};
\node (43) at (4,3) {\small $g \tens \tau$};
%%%%%%
\node (02) at (0,2) {\small $\tens(f \times f)$};
\node (12) at (1,2) {\small $\tens \tau (f \times f)$};
\node (22) at (2,2) {\small $\tens (f \times f) \tau $};
\node (32) at (3,2) {\small $\tens (g \times g) \tau$};
\node (42) at (4,2) {\small $g \tens \tau$};
%%%%%% 
\node (01) at (0,1) {\small $\tens(f \times f)$};
\node (11) at (1,1) {\small $\tens (g \times g)$};
\node (21) at (2,1) {\small $\tens \tau (g \times g)$};
\node (31) at (3,1) {\small $\tens (g \times g) \tau $};
\node (41) at (4,1) {\small $g \tens \tau$};
%%%%%%%
\node (00) at (0,0) {\small $\tens(f \times f)$};
\node (10) at (1,0) {\small $\tens(g \times g)$};
\node (30) at (3,0) {\small $g \tens$};
\node (40) at (4,0) {\small $g \tens \tau$};
%%%%%%%
\draw[doubleloose] (03) to node[above]{\small $\sigma \looseid_{f \times f}$} (13);
\draw[double] (13) to (23);
\draw[doubleloose] (23) to node[above]{\small $\chi \looseid_{\tau}$} (33);
\draw[doubleloose] (33) to node[above]{\small $\beta \looseid_{\tens \tau}$} (43);
%%%%
\draw[doubleloose] (02) to node[above]{\small $\sigma \looseid_{f \times f}$} (12);
\draw[double] (12) to  (22);
\draw[doubleloose] (22) to node[above]{\small $\looseid_{\tens} (\beta \times \beta) \looseid_{\tau}$} (32);
\draw[doubleloose] (32) to node[above]{\small $\chi \looseid_{\tau}$} (42);
%%%%%%
\draw[doubleloose] (01) to node[above]{\small $\looseid_{\tens} (\beta \times \beta)$} (11);
\draw[doubleloose] (11) to node[above]{\small $\sigma \looseid_{g \times g}$} (21);
\draw[double] (21) to (31);
\draw[doubleloose] (31) to node[above]{\small $ \chi \looseid_{\tau}$} (41);
%%%%%%
\draw[doubleloose] (00) to node[above]{\small $\looseid_{\tens} (\beta \times \beta)$} (10);
\draw[doubleloose] (10) to node[above]{\small $\chi $} (30);
\draw[doubleloose] (30) to node[above]{\small $\looseid_g \sigma $} (40);
%%%%%%
\draw[doubletighteq] (03) to (02);
\draw[doubletighteq] (13) to (12);
\draw[doubletighteq] (43) to (42);
%%%%%%
\draw[doubletighteq] (02) to (01);
\draw[doubletighteq] (32) to (31);
\draw[doubletighteq] (42) to (41);
%%%%%%
\draw[doubletighteq] (01) to (00);
\draw[doubletighteq] (11) to (10);
\draw[doubletighteq] (41) to (40);
%%%%%%%%
\node at (.5,2.5) {\small $=$};
\node at (2.5,2.5) {\small $\DDownarrow \overline{\Pi^{\beta} \looseid_{\tau}}$};
\node at (1.5,1.5) {\small $\iso$};
\node at (3.5,1.5) {\small $=$};
\node at (.5,.5) {\small $=$};
\node at (2.5,.5) {\small $\DDownarrow u$};
\end{tikzpicture}
\end{aligned}
\end{equation*}

\end{document} 


==> coherence/BraidLaxMonIcon.tex <==
%
\documentclass[12pt]{ociamthesis}
\usepackage{tikz}
\newcommand{\id}{\mathrm{id}}
\begin{document}

\begin{equation*}\hspace{-2cm}
\begin{aligned}
\begin{tikzpicture}[xscale=4, yscale=2]
\node (02) at (0,2){$\tens(f \times f)$};
\node (12) at (1,2){$\tens \tau (f \times f)$};
\node (22) at (2,2){$f \tens \tau$};
\node (01) at (0,1){$\tens(f \times f)$};
\node (11) at (1,1){$f \tens $};
\node (21) at (2,1){$f \tens \tau$};
\node (00) at (0,0){$\tens (g \times g)$};
\node (10) at (1,0){$g\tens $};
\node (20) at (2,0){$g \tens \tau$};
%%%%%%%%%%
\draw[doubleloose] (02) to node[above]{$\sigma \looseid_{f\times f}$} (12);
\draw[doubleloose] (12) to node[above]{$\chi \looseid_{\tau}$} (22);
\draw[doubleloose] (01) to node[above]{$\chi$} (11);
\draw[doubleloose] (11) to node[above]{$\looseid_f \sigma$} (21);
\draw[doubleloose] (00) to node[above]{$\chi$} (10);
\draw[doubleloose] (10) to node[above]{$\looseid_g \sigma$} (20);
%%%%%%%%%%%%
\draw[=] (02) to (01);
\draw[doubletight] (01) to node[left]{$\looseid_{\tens} (\beta \times \beta)$}(00);
\draw[doubletight] (11) to node[left]{$\beta \looseid_{\tens}$}(10);
\draw[=] (22) to (21);
\draw[doubletight] (21) to node[left]{$\beta \looseid_{\tens \tau}$}(20);
%%%%%%%%%%%%%
\node at (1,1.5){$\DDownarrow u$};
\node at (.5,.5){$\DDownarrow\Pi^{\beta}$};
\node at (1.5,.5) {$\DDownarrow \looseid_{\beta} \tightid_{\sigma}$};
\end{tikzpicture}
\end{aligned}\hspace{-2cm}
\end{equation*}
\begin{equation}\label{eq:bricon}
=
\end{equation}
\begin{equation*}\hspace{-2cm}
\begin{aligned}
\begin{tikzpicture}[xscale=4, yscale=2]
\node (02) at (0,2){$\tens(f \times f)$};
\node (12) at (1,2){$\tens \tau (f \times f)$};
\node (22) at (2,2){$f \tens \tau$};
\node (01) at (0,1){$\tens(g \times g)$};
\node (11) at (1,1){$ \tens \tau (g\times g)$};
\node (21) at (2,1){$g \tens \tau$};
\node (00) at (0,0){$\tens (g \times g)$};
\node (10) at (1,0){$g\tens $};
\node (20) at (2,0){$g \tens \tau$};
%%%%%%%%%%
\draw[doubleloose] (02) to node[above]{$\sigma \looseid_{f\times f}$} (12);
\draw[doubleloose] (12) to node[above]{$\chi \looseid_{\tau}$} (22);
\draw[doubleloose] (01) to node[above]{$\sigma \looseid_{g \times g}$} (11);
\draw[doubleloose] (11) to node[above]{$\chi \looseid_{\tau}$} (21);
\draw[doubleloose] (00) to node[above]{$\chi$} (10);
\draw[doubleloose] (10) to node[above]{$\looseid_g \sigma$} (20);
%%%%%%%%%%%%%
\draw[doubletight] (02) to node[left]{$\looseid_{\tens} (\beta \times \beta)$}(01);
\draw[=] (01) to (00);
\draw[doubletight] (12) to node[xshift=5pt]{$\looseid_{\tens \tau} \hspace{.1cm} (\beta \times \beta) $}(11);
\draw[doubletight] (22) to node[left]{$\beta \looseid_{\tens \tau}$}(21);
\draw[=] (21) to (20);
%%%%%%%%%%%%%
\node at (1,0.5){$\DDownarrow u$};
\node at (.5,1.5){$\DDownarrow \tightid_{\sigma} \looseid_{\beta \times \beta} $};
\node at (1.5,1.5) {$\DDownarrow \Pi^{\beta}$};
\end{tikzpicture}
\end{aligned}\hspace{-2cm}
\end{equation*}


\end{document} 


==> coherence/LaxFunc1.tex <==
%
\documentclass[12pt]{ociamthesis}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{rotating}

\input{decls}
\begin{document}

{\small
\begin{equation*}\hspace{-2cm}
\begin{tikzpicture}[xscale=1.75, yscale=1.5]
%%%%Row A
\node (A0) at (-1,4) {$\substack{\tens(\tens \times \transid)\\(\tens \times \transid \times \transid)\\(f \times f \times f \times f)}$};
\node (A1) at (-.5,6.5) {$\substack{\tens(\tens \times \transid)\\(f \tens \times f \times f)}$};
\node (A2) at (1.5,7.5) {$\substack{\tens(f\tens \times f)\\(\tens \times \transid \times \transid)}$};
\node (A3) at (3,8) {$\substack{f\tens(\tens \times \transid)\\( \tens \times \transid \times \transid)}$};
\node (A4) at (4.5,7.5) {$\substack{f\tens(\tens \times \transid)\\(\transid \times \tens \times \transid)}$};
\node (A5) at (6,6.5) {$\substack{f\tens(\transid \times \tens)\\(\transid  \times \tens \times \transid)}$};
\node (A6) at (7,4.5) {$\substack{f\tens(\transid \times \tens)\\(\transid  \times \transid \times \tens)}$};
%%%%%%
\draw[doubleloose] (A0) to node[above, xshift=-16pt]{$\substack{\looseid \looseid \\(\chi \times \looseid \times \looseid)}$} (A1);
\draw[doubleloose] (A1) to node[above, xshift=-16pt]{$\substack{\looseid (\chi \times \looseid) \looseid}$}
(A2);
\draw[doubleloose] (A2) to node[above, xshift=-16pt]{$\substack{\chi \looseid \looseid }$} (A3);
\draw[doubleloose] (A3) to node[above, xshift=16pt]{$\substack{  \looseid \looseid \\ (\alpha \times \looseid )}$} (A4);
\draw[doubleloose] (A4) to node[above, xshift=16pt]{$\substack{\looseid \alpha \looseid }$} (A5);
\draw[doubleloose] (A5) to node[above, xshift=16pt]{$\substack{ \looseid \looseid \\ (\looseid \times \alpha)}$} (A6);
%%%%Row B
\node (B3) at (3,6) {$\substack{\tens(f\tens \times f)\\( \transid \times \tens \times \transid)}$};
%%%%%%
\draw[doubleloose] (A2) to node[below, xshift=-16pt]{$\substack{\looseid \looseid (\alpha \times \looseid) }$} (B3);
\draw[doubleloose] (B3) to node[below, xshift=16pt]{$\substack{  \chi \looseid \looseid}$} (A4);
%%%%Row C
\node (C1) at (1.5,3) {$\substack{\tens(\tens \times \transid)\\(\transid \times \tens \times \transid) \\(f \times f \times f \times f)}$};
\node (C2) at (3,4.5) {$\substack{\tens(\tens \times \transid)\\(f\times f\tens \times f)}$};
%%%%%%
\draw[doubleloose] (A0) to node[above, xshift=10pt]{$\substack{\looseid (\alpha \times \looseid)\\ \looseid}$} (C1);
\draw[doubleloose] (C1) to node[above, xshift=-12]{$\substack{\looseid \looseid \\(\chi \times \looseid \times \looseid)}$} (C2);
\draw[doubleloose] (C2) to node[left]{$\substack{\looseid \\ (\chi \times \looseid) \\ \looseid}$} (B3);
%%%%Row D
\node (D3) at (3.5,3.5) {$\substack{\tens(\transid \times \tens)\\( f \times f\tens \times f)}$};
\node (D4) at (5.5,3.5) {$\substack{\tens(f \times f\tens)\\(\transid \times \tens \times \transid)}$};
%%%%%%
\draw[doubleloose] (C2) to node[right]{$\substack{\alpha \looseid }$} (D3);
\draw[doubleloose] (D3) to node[above]{$\substack{  \looseid (\looseid \times \chi)\\ \looseid }$} (D4);
\draw[doubleloose] (D4) to node[right]{$\substack{\chi \looseid \looseid }$} (A5);
%%%%Row E
\node (E2) at (2,2) {$\substack{\tens( \transid \times \tens)\\(\transid \times \tens \times \transid) \\ (f\times f \times f \times f)}$};
\node (E5) at (6.5,1) {$\substack{\tens(f \times f\tens)\\(\transid   \times \transid \times \tens)}$};
%%%%%%
\draw[doubleloose] (C1) to node[left]{$\substack{\alpha \looseid \looseid}$} (E2);
\draw[doubleloose] (E2) to node[below, xshift=14pt]{$\substack{\looseid \looseid \\ (\looseid \times \chi \times \looseid)}$} (D3);
\draw[doubleloose] (D4) to node[right]{$\substack{\looseid \looseid \\ (\looseid \times \alpha ) }$} (E5);
\draw[doubleloose] (E5) to node[right, xshift=2pt]{$\substack{ \chi \looseid \looseid}$} (A6);
%%%%Row F
\node (F3) at (2,-1) {$\substack{\tens(\transid \times \tens)\\( \transid \times \transid \times \tens) \\ ( f \times f \times f \times f)}$};
\node (F4) at (4,-1) {$\substack{\tens(\transid \times \tens) \\(f \times f \times f\tens)}$};
%%%%%%
\draw[doubleloose] (E2) to node[right]{$\substack{\looseid \\ (\looseid \times \alpha)\\ \looseid}$} (F3);
\draw[doubleloose] (F3) to node[above]{$\substack{  \looseid \looseid \\ (\looseid \times \looseid \times \chi) }$} (F4);
\draw[doubleloose] (F4) to node[above, xshift=-16pt]{$\substack{\looseid (\looseid \times \chi) }$} (E5);
%%%%Row G
\node (G1) at (-1,1) {$\substack{\tens(\transid \times \tens)\\(\tens \times \transid \times \transid) \\(f \times f \times f \times f)}$};
\node (G2) at (0,-.5) {$\substack{\tens( \tens \times \transid)\\(\transid \times \transid \times \tens) \\ (f\times f \times f \times f)}$};
%%%%%%
\draw[doubleloose] (A0) to node[below, xshift=-16pt]{$\substack{\alpha  \looseid  \looseid}$} (G1);
\draw[doubleeq] (G1) to node[above]{} (G2);
\draw[doubleloose] (G2) to node[above]{$\substack{\alpha \looseid \looseid}$} (F3);
%%%%%3-cells
\node at (3,7) {$\DDownarrow \iso $};
\node at (1,6.5) {$\DDownarrow \iso $};
\node at (1,5) {$\DDownarrow \tightid (\omega \times \tightid)$};
\node at (1,4) {$\DDownarrow \iso $};
\node at (4.5,6.75) {$\DDownarrow \iso$};
\node at (4.5,5.5) {$\DDownarrow \omega \tightid$};
\node at (4.5,4.25) {$\DDownarrow \iso$};
\node at (2.5,3) {$\DDownarrow \iso$};
\node at (6.25,3.75) {$\DDownarrow \iso$};
\node at (4.25,3) {$\DDownarrow \iso$};
\node at (4,1.5) {$\DDownarrow  \tightid \omega$};
\node at (4.25,0) {$\DDownarrow \iso$};
\node at (1.75,1.25) {$\DDownarrow \iso$};
\node at (.5,1.55) {$\DDownarrow \pi \tightid $};
\node at (-.25,.5) {$\DDownarrow \iso$};
%%%%%Extra cells
\draw[doubleloose] (A0) to[out=55, in=180] node[above, yshift=5pt]{$\substack{\looseid (S(\omega) \times \looseid) }$} (B3);
\draw[doubleloose] (A0) to[out=15, in=225] node[below,yshift=-5pt]{$\substack{\looseid (T(\omega) \times \looseid)  }$}(B3);
%%%%%Extra cells
\draw[doubleloose] (C2) to[out=55, in=180] node[above, yshift=5pt]{$\substack{S(\omega) \looseid }$} (A5);
\draw[doubleloose] (C2) to[out=15, in=225] node[below,yshift=-5pt]{$\substack{T(\omega) \looseid  }$}(A5);
%%%%%Extra cells
\draw[doubleloose] (A0) to[out=-35, in=105] node[right, yshift=5pt]{$\substack{S(\pi) \\ \looseid }$} (F3);
\draw[doubleloose] (A0) to[out=-75, in=145] node[left,yshift=-5pt]{$\substack{T(\pi) \\ \looseid  }$}(F3);
%%%%%Extra cells
\draw[doubleloose] (E2) to[out=10, in=140] node[above]{$\substack{\looseid (\looseid \times S(\omega) )}$} (E5);
\draw[doubleloose] (E2) to[out=-45, in=190] node[below]{$\substack{\looseid (\looseid \times t(\omega) )}$}(E5);
\end{tikzpicture} \hspace{-2cm}
\end{equation*}}
{\small
\begin{equation}\label{eq:laxfunc1}
=
\end{equation}
\begin{equation*}\hspace{-2cm}
\begin{tikzpicture}[xscale=2.25, yscale=1.5]
%%%%Row A
\node (A0) at (0,5) {$\substack{\tens(\tens \times \transid)\\(\tens \times \transid \times \transid)\\(f \times f \times f \times f)}$};
\node (A1) at (0,6.5) {$\substack{\tens(\tens \times \transid)\\(f \tens \times f \times f)}$};
\node (A2) at (1.5,8) {$\substack{\tens(f\tens \times f)\\(\tens \times \transid \times \transid)}$};
\node (A3) at (3,8) {$\substack{f\tens(\tens \times \transid)\\( \tens \times \transid \times \transid)}$};
\node (A4) at (4.5,8) {$\substack{f\tens(\tens \times \transid)\\(\transid \times \tens \times \transid)}$};
\node (A5) at (6,6.5) {$\substack{f\tens(\transid \times \tens)\\(\transid  \times \tens \times \transid)}$};
\node (A6) at (6,5) {$\substack{f\tens(\transid \times \tens)\\(\transid  \times \transid \times \tens)}$};
%%%%%%
\draw[doubleloose] (A0) to node[above, xshift=-16pt]{$\substack{\looseid \looseid \\(\chi \times \looseid \times \looseid)}$} (A1);
\draw[doubleloose] (A1) to node[above, xshift=-16pt]{$\substack{\looseid (\chi \times \looseid) \looseid}$}
(A2);
\draw[doubleloose] (A2) to node[above, xshift=-16pt]{$\substack{\chi \looseid \looseid }$} (A3);
\draw[doubleloose] (A3) to node[above, xshift=16pt]{$\substack{  \looseid \looseid \\ (\alpha \times \looseid )}$} (A4);
\draw[doubleloose] (A4) to node[above, xshift=16pt]{$\substack{\looseid \alpha \looseid }$} (A5);
\draw[doubleloose] (A5) to node[above, xshift=16pt]{$\substack{ \looseid \looseid \\ (\looseid \times \alpha)}$} (A6);
%%%%Row B
\node (B4) at (3,6) {$\substack{f\tens(\transid \times \tens)\\(\tens \times \transid \times  \transid)}$};
\node (B5) at (4,5) {$\substack{f\tens(\tens \times \transid)\\(\transid  \times \transid \times \tens )}$};
%%%%%%
\draw[doubleloose] (A3) to node[above, xshift=16pt]{$\substack{  \looseid \alpha \looseid}$} (B4);
\draw[doubleeq] (B4) to  (B5);
\draw[doubleloose] (B5) to node[above, xshift=16pt]{$\substack{\looseid \alpha \looseid}$} (A6);
%%%%Row C
\node (C2) at (1.5,4.5) {$\substack{\tens(\transid \times \tens)\\(f\tens \times f \times f)}$};
\node (C3) at (2.5,5) {$\substack{\tens(f \times f\tens)\\(\tens \times \transid \times  \transid)}$};
%%%%%%
\draw[doubleloose] (A1) to node[above]{$\substack{\alpha \looseid}$}
(C2);
\draw[doubleloose] (C2) to node[above,  xshift=-16pt]{$\substack{\looseid (\looseid \times \chi)\\ \looseid}$} (C3);
\draw[doubleloose] (C3) to node[above]{$\substack{  \chi \looseid}$} (B4);
%%%%Row G
\node (G1) at (1,2) {$\substack{\tens(\transid \times \tens)\\( \tens \times \transid \times \transid)\\ (f \times f \times f \times f)}$};
%%%%%%
\draw[doubleloose] (A0) to node[above]{$\substack{\alpha \looseid \looseid}$} (G1);
\draw[doubleloose] (G1) to node[above, xshift=-16pt, yshift=-4pt]{$\substack{ \looseid \looseid \\(\chi \times \looseid \times \looseid)}$}
(C2);
%%%%Row D
\node (D2) at (2,1) {$\substack{\tens (\transid \times f \tens ) \\ (\tens \times \transid \times \transid ) \\ (  f \times f \times \transid \times \transid)}$};
%%%%%%%%%
\draw[doubleloose] (G1) to node[above]{$\substack{  \looseid \\(\looseid \times \chi) \looseid}$}
(D2);
\draw[doubleloose] (D2) to node[below,  xshift=16pt]{$\substack{\looseid \looseid \\(\chi \times \looseid \times \looseid)}$} (C3);
%%%%Row E
\node (E3) at (3,1) {$\substack{\tens (\tens \times \transid) \\ (f \times f \times f\tens)}$};
\node (E4) at (4,1) {$\substack{\tens (\tens \times \transid) \\ (f \times f \times f\tens)}$};
\node (E5) at (5,1) {$\substack{\tens(f \times f\tens)\\(\transid  \times \transid \times \tens)}$};
%%%%%%
\draw[doubleeq] (D2) to (E3);
\draw[doubleloose] (E3) to node[above]{$\substack{\alpha \looseid \looseid}$} (E4);
\draw[doubleloose] (E4) to node[above]{$\substack{\looseid (\looseid \times \chi)\\ \looseid}$}  (E5);
\draw[doubleloose] (E5) to node[above]{$\substack{\chi \looseid \looseid}$} (A6);
%%%%Row F
\node (F2) at (2,0) {$\substack{\tens(\tens \times \transid)\\(\transid \times \transid \times \tens) \\(f\times f \times f \times f) }$};
\node (F3) at (3,0) {$\substack{\tens(\transid \times \tens)\\(\transid \times \transid \times \tens) \\ (f\times f \times f \times f)  }$};
%%%%%%
\draw[doubleeq] (G1) to (F2);
\draw[doubleloose] (F2) to node[above]{$\substack{\alpha \looseid \looseid}$} (F3);
\draw[doubleloose] (F3) to node[above]{$\substack{\looseid \looseid \\(  \looseid \times \looseid \times \chi)}$} (E4);
%%%% 3-cells
\node at (4.5,6.5) {$\DDownarrow \tightid \pi $};
\node at (1.5,6) {$\DDownarrow \omega \tightid $};
\node at (.5, 5) {$\DDownarrow \iso$};
\node at (2, 3) {$\DDownarrow \iso$};
\node at (4, 3) {$\DDownarrow \omega \tightid$};
\node at (2.5, .5) {$\DDownarrow \iso $};
%%%%%Extra arrows
\draw[doubleloose] (A1) to[out=25, in=145 ] node[above] {$\substack{S(\omega) \looseid}$} (B4);
\draw[doubleloose] (A1) to[out=-35, in=205 ] node[below] {$\substack{T(\omega) \looseid}$} (B4);
%%%%%Extra arrows
\draw[doubleloose] (A3) to[out=-15, in=125 ] node[above, xshift=10] {$\substack{\looseid S(\pi)}$} (A6);
\draw[doubleloose] (A3) to[out=-60, in=160 ] node[below, xshift=-10] {$\substack{\looseid T(\pi) }$} (A6);
%%%%%Extra arrows
\draw[doubleloose] (D2) to[out=60, in=200 ] node[above, xshift=-10] {$\substack{ S(\omega) \looseid}$} (A6);
\draw[doubleloose] (D2) to[out=15, in=240 ] node[below, xshift=10] {$\substack{T(\omega) \looseid }$} (A6);
\end{tikzpicture} \hspace{-2cm}
\end{equation*}}
\end{document} 

==> coherence/LaxFunc2.tex <==
%
\documentclass[12pt]{ociamthesis}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{rotating}

\input{decls}
\begin{document}

{\small
\begin{equation}\label{eq:laxfunc2}\hspace{-2cm}
\begin{tikzpicture}[xscale=2.25, yscale=1.5]
%%%%Row A
\node (A0) at (0,2) {$\substack{\tens (f\times f)}$};
\node (A3) at (0,6) {$\substack{f \tens }$};
\node (A31) at (.5,7.5) {$\substack{f \tens \\ (\transid \times \transid)}$};
\node (A32) at (2,8.5) {$\substack{f \tens \\ ([\tens(\transid \times I)] \times \transid)}$};
\node (A4) at (3,8.5) {$\substack{f \tens (\tens \times \transid) \\ (\transid \times I\times \transid)}$};
\node (A5) at (4.5,8) {$\substack{f \tens (\transid \times \tens) \\ (\transid \times I \times \transid)}$};
\node (A51) at (5.5,7) {$\substack{f \tens (\transid \times [\tens (I \times \transid)]) }$};
\node (A52) at (6,6) {$\substack{f \tens (\transid \times \transid) }$};
\node (A6) at (6,5) {$\substack{ f \tens }$};
%%%%
\draw[doubleloose] (A0) to node[left] {$\substack{\chi}$} (A3);
\draw[doubleeq] (A3) to  (A31);
\draw[doubleloose] (A31) to node[above, yshift=10pt] {$\substack{\looseid \looseid (r^{-1} \times \transid)}$} (A32);
\draw[doubleeq] (A32) to (A4);
\draw[doubleloose] (A4) to node[above] {$\substack{\looseid \alpha \looseid}$} (A5);
\draw[doubleeq] (A5) to  (A51);
\draw[doubleloose] (A51) to node[right] {$\substack{\looseid  \looseid (\looseid \times l)}$} (A52);
\draw[doubleeq] (A52) to  (A6);
%%%%Row B
\node (B2) at (1,5.5) {$\substack{\tens (f \times f)\\(\transid \times \transid) }$};
\node (B3) at (2,7) {$\substack{\tens (f \times f)\\([\tens(\transid \times I)] \times \transid)}$};
\node (B35) at (2.25,7.75) {$\substack{\tens (f \times f)\\(\tens \times \transid) \\ (\transid \times I \times \transid)}$};
%%%%
\draw[doubleeq] (A0) to (B2);
\draw[doubleloose] (B2) to node[left] {$\substack{\looseid \looseid (r^{-1} \times \looseid)}$} (B3);
\draw[doubleeq] (B3) to (B35);
\draw[doubleloose] (B35) to node[right, xshift=3pt] {$\substack{\chi \looseid \looseid}$} (A4);
%%%%Row C
\node (C1) at (.75,2) {$\substack{\tens (\transid \times \transid) \\ (f \times f)}$};
\node (C2) at (1.75,2.5) {$\substack{\tens ([\tens ( \transid \times I)]\times \transid) \\ (f \times f)}$};
\node (C3) at (2.5,3) {$\substack{\tens (\tens \times \transid) \\ (f \times I \times f)}$};
\node (C4) at (2.5,5) {$\substack{\tens \\(\tens \times \transid) \\ (f \times fI \times f)}$};
%%%%
\draw[doubleeq] (A0) to (C1);
\draw[doubleloose] (C1) to node[above] {$\substack{\looseid \\ (r^{-1} \times \looseid)\looseid }$} (C2);
\draw[doubleeq] (C2) to (C3);
\draw[doubleloose] (C3) to node[left] {$\substack{\looseid \looseid \\ (\looseid \times \iota \times \looseid)}$} (C4);
\draw[doubleloose] (B3) to node[right] {$\substack{ \looseid (\chi \times \looseid) \looseid}$} (C4);
%%%%Row D
\node (D2) at (3.5,5.5) {$\substack{\tens (\transid \times \tens )\\ (f \times fI \times f) }$};
\node (D3) at (4,6.5) {$\substack{\tens \\(f \times [\tens (f\times f)] )\\ (\transid \times I \times \transid) }$};
\node (D4) at (5,5.5) {$\substack{ \tens (f \times f\tens) \\ (\transid \times I \times \transid)}$};
\node (D5) at (5,6.5) {$\substack{ \tens (f \times f) \\ (\transid \times \tens) \\ (\transid \times I \times \transid)}$};
\node (D6) at (5,4.5) {$\substack{ \tens (f \times f) \\ (\transid \times [\tens(I \times \transid)]) }$};
\node (D7) at (5.5,3.5) {$\substack{ \tens (f \times f) \\ (\transid \times  \transid) }$};
%%%%
\draw[doubleloose] (C4) to node[above] {$\substack{ \alpha \looseid}$} (D2);
\draw[doubleloose] (D3) to node[below, xshift=-3pt] {$\substack{ \looseid \\ (\looseid \times \chi) \looseid}$} (D4);
\draw[doubleeq] (D2) to  (D3);
\draw[doubleeq] (D4) to  (D5);
\draw[doubleeq] (D4) to  (D6);
\draw[doubleloose] (D5) to node[right] {$\substack{\chi \looseid \looseid}$} (A5);
%%%%Row E
\node (E2) at (3.5,2.5) {$\substack{\tens ( \transid \times \tens) \\ (f \times I \times f)}$};
\node (E3) at (4.25,2) {$\substack{\tens ( \transid \times [\tens(I \times \transid)]) \\ (f \times f)}$};
\node (E4) at (5.25,1.5) {$\substack{\tens ( \transid \times  \transid) \\ (f  \times f)}$};
\node (E5) at (6,2) {$\substack{ \tens (f \times f)}$};
%%%%
\draw[doubleloose] (C3) to node[below] {$\substack{\alpha \looseid }$} (E2);
\draw[doubleloose] (E2) to node[right] {$\substack{ \looseid \looseid \\ (\looseid  \times \iota \times \looseid)}$} (D2);
\draw[doubleloose] (D6) to node[right] {$\substack{\looseid  \looseid (\looseid \times l)}$} (D7);
\draw[doubleeq] (D7) to  (E5);
\draw[doubleloose] (E5) to node[right] {$\chi$} (A6);
%%%%
\draw[doubleeq] (E2) to  (E3);
\draw[doubleloose] (E3) to node[above] {$\substack{ \looseid  (\looseid  \times l)}$} (E4);
\draw[doubleeq] (E4) to  (E5);
%%%%
\draw[doubleloose] (A0) to[out=270, in=285] node[above] {$\substack{\looseid}$} (E5);
%%%% 3-cells
\node at (.5,6) {$\DDownarrow \iso$};
\node at (2,6) {$\DDownarrow \iso$};
\node at (1.5,4.5) {$\DDownarrow \tightid \delta$};
\node at (2,3.5) {$\DDownarrow \iso$};
\node at (3.4,8.1) {$\DDownarrow \iso$};
\node at (3.5,7.5
) {$\DDownarrow \omega \tightid$};
\node at (5.5,5) {$\DDownarrow \iso$};
\node at (4.25,4.5) {$\DDownarrow \iso$};
\node at (4.25,2.6) {$\DDownarrow \tightid \gamma$};
\node at (5.2,1.85) {$\DDownarrow \iso$};
\node at (3,3.5) {$\DDownarrow \iso$};
\node at (3,2) {$\DDownarrow \iso$};
\node at (3,1) {$\DDownarrow \mu$};
\node at (3,.25) {$\DDownarrow \iso$};
%%%%%%
\draw[doubleloose] (A0) to[in=135, out=65] node[above,xshift=44pt, yshift=36pt]{$\substack{\looseid S(\delta)}$} (C4);
\draw[doubleloose] (A0) to[in=225, out=20] node[left]{$\substack{\looseid T(\delta)}$} (C4);
%%%%%%%%
\draw[doubleloose] (B35) to node[below]{$\substack{S(\omega) \looseid }$} (A5);
\draw[doubleloose] (B35) to[in=245, out=-45] node[below]{$\substack{ T(\omega) \looseid}$} (A5);
%%%%%%%%
\draw[doubleloose] (E2) to node[above,xshift=5pt]{$\substack{S(\gamma) \looseid }$} (E5);
\draw[doubleloose] (E2) to[in=155, out=60] node[above]{$\substack{ T(\gamma) \looseid}$} (E5);
%%%%%%%%
\draw[doubleloose] (C1) to node[below]{$\substack{S(\mu) \looseid }$} (E4);
\draw[doubleloose] (C1) to[in=215, out=-45] node[below]{$\substack{T(\mu) \looseid }$} (E4);
\end{tikzpicture}\hspace{-2cm}
\end{equation}
\begin{equation*}
=
\end{equation*}
\begin{equation*}\hspace{-2cm}
\begin{tikzpicture}[xscale=2.25, yscale=1.5]
%%%%Row A
\node (A0) at (0,5) {$\substack{\tens (f\times f)}$};
\node (A3) at (0,6) {$\substack{f \tens }$};
\node (A31) at (.5,7.5) {$\substack{f \tens \\ (\transid \times \transid)}$};
\node (A32) at (2,8.5) {$\substack{f \tens \\ ([\tens(\transid \times I)] \times \transid)}$};
\node (A4) at (3,8.5) {$\substack{f \tens (\tens \times \transid) \\ (\transid \times I\times \transid)}$};
\node (A5) at (4.5,8.5) {$\substack{f \tens (\transid \times \tens) \\ (\transid \times I \times \transid)}$};
\node (A51) at (5.5,7.5) {$\substack{f \tens (\transid \times [\tens (I \times \transid)]) }$};
\node (A52) at (6,6.5) {$\substack{f \tens (\transid \times \transid) }$};
\node (A6) at (6,6) {$\substack{ f \tens }$};
%%%%
\draw[doubleloose] (A0) to node[left] {$\substack{\chi}$} (A3);
\draw[doubleeq] (A3) to  (A31);
\draw[doubleloose] (A31) to node[above, yshift=10pt] {$\substack{\looseid \looseid (r^{-1} \times \transid)}$} (A32);
\draw[doubleeq] (A32) to (A4);
\draw[doubleloose] (A4) to node[above] {$\substack{\looseid \alpha \looseid}$} (A5);
\draw[doubleeq] (A5) to  (A51);
\draw[doubleloose] (A51) to node[right] {$\substack{\looseid  \looseid (\looseid \times l)}$} (A52);
\draw[doubleeq] (A52) to  (A6);
\node (E5) at (6,5) {$\substack{ \tens (f \times f)}$};
\draw[doubleloose] (E5) to node[right] {$\chi$} (A6);
%%%%
\draw[doubleloose] (A0) to node[above] {$\substack{\looseid}$} (E5);
%%%% 3-cells
\node at (4,8) {$\DDownarrow \iso$};
\node at (3,7) {$\DDownarrow \mu$};
\node at (1.5,6.5) {$\DDownarrow \iso$};
\node at (3,5) {$\DDownarrow \iso$};
\draw[doubleloose] (A3) to node[below]{$\substack{ \looseid }$} (A6);
\draw[doubleloose] (A31) to[in=190, out=-35] node[below]{$\substack{T(\mu) \looseid }$} (A52);
\draw[doubleloose] (A31) to[in=145, out=20] node[below]{$\substack{S(\mu) \looseid }$} (A52);
\end{tikzpicture}\hspace{-2cm}
\end{equation*}}
\end{document} 

==> coherence/LaxMon2cell1.tex <==
%
\documentclass[12pt]{ociamthesis}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{rotating}

\input{decls}
\begin{document}

\begin{equation*}\hspace{-2cm}
\begin{aligned}
\begin{tikzpicture}[xscale=3, yscale=1.5]
\node (t0) at (0,2) {\small $\tens(I_B \times f)$};
\node (t1) at (1,2) {\small $\tens(f I_A \times f)$};
\node (t15) at (2,2) {\small $\tens(f  \times f) (I \times \transid)$};
\node (t2) at (3,2) {\small $f \tens(I_A \times \transid)$};
\node (t3) at (4,2) {\small $f $};
\node (t4) at (5,2) {\small $g $};
\node (m0) at (0,1) {\small $\tens(I_B \times \transid)f$};
\node (b3) at (5,1) {\small $\tens (I_B \times \transid)g$};
\draw[doubleloose] (t0) to node[above]{$\substack {\looseid (\iota \times \looseid)}$} (t1);
\draw[doubleeq] (t1) to (t15);
\draw[doubleloose] (t15) to node[above]{$\substack {\chi \looseid}$} (t2);
\draw[doubleloose] (t2) to node[above]{$\substack {\looseid l}$} (t3);
\draw[doubleloose] (t3) to node[above]{$\substack {\beta}$} (t4);
\draw[doubleloose] (m0) to node[above]{$\substack {l \looseid}$} (t3);
\draw[doubleloose] (m0) to node[above]{$\substack {\looseid  \looseid \beta}$} (b3);
\draw[doubleloose] (b3) to node[right]{$\substack {l \looseid}$} (t4);
\draw[doubletighteq] (t0) to (m0);
\node at (1,1.5) {\small $\DDownarrow \gamma$};
\node at (2,1) {\small $\DDownarrow \tightid$};
\node at (3.5,1.5) {\small $\iso$};
\end{tikzpicture}
\end{aligned}\hspace{-2cm}
\end{equation*}
\begin{equation}\label{eq:mon2cell1}
=
\end{equation}
\begin{equation*}\hspace{-2cm}
\begin{aligned}
\begin{tikzpicture}[xscale=3, yscale=2]
\node (04) at (0,4) {\small $\tens(I_B \times f)$};
\node (14) at (1,5.5) {\small $\tens(f I_A\times f)$};
\node (154) at (1.5,6) {\small $\tens(f \times f) (I_A \times \transid)$};
\node (24) at (3,6.5) {\small $f \tens(I_A \times \transid_A)$};
\node (34) at (4.5,5.5) {\small $f $};
\node (44) at (5,4) {\small $g $};
%%%%%%
\node (11) at (.5,2) {\small $\tens(I_B \times g)$};
\node (22) at (2,3) {\small $\tens(g I_A \times g)$};
\node (32) at (3,3) {\small $\tens(g \times g) (I_A \times \transid)$};
\node (33) at (4,4) {\small $g \tens(I_A \times \transid_A)$};
%%%%%% 
\node (01) at (0,1) {\small $\tens(I_B \times \transid)f$};
\node (10) at (5,1) {\small $\tens(  I_B \times \transid)g$};
%%%%%%%
\draw[doubleloose] (04) to node[above, xshift=-10]{$\substack {\looseid(\iota \times \looseid) }$} (14);
\draw[doubleeq] (14) to  (154);
\draw[doubleloose] (154) to node[above]{$\substack {\chi \looseid}$} (24);
\draw[doubleloose] (24) to node[above]{$\substack { \looseid l}$} (34);
\draw[doubleloose] (34) to node[above, xshift=3pt]{$\substack {\beta}$} (44);
%%%%%%%
\draw[doubleloose] (24) to node[right]{$\substack {\beta \looseid\looseid}$} (33);
\draw[doubleloose] (33) to node[above]{$\substack {\looseid l}$} (44);
%%%%
\draw[doubleloose] (154) to node[below, xshift=-20pt]{$\substack {\looseid (\beta \times \beta) \looseid}$} (32);
\draw[doubleeq] (22) to  (32);
\draw[doubleloose] (32) to node[left]{$\substack {\chi \looseid}$} (33);
%%%%%%
\draw[doubleloose] (04) to node[right]{$\substack {\looseid (\looseid \times \beta)}$} (11);
\draw[doubleloose] (11) to node[above,yshift=2pt]{$\substack {\looseid (\iota \times \looseid) }$} (22);
\draw[doubleloose] (10) to node[left]{$\substack {l \looseid} $} (44);
\draw[doubleeq] (04) to  (01);
\draw[doubleloose] (01) to node[above]{$\substack {\looseid \looseid \beta}$} (10);
\draw[doubleloose] (14) to node[left, yshift=5pt]{$\substack { \looseid (\beta \looseid\times \beta )}$} (22);
%%%%%%
\node at (3,6) {$\substack {\DDownarrow \iso }$};
\node at (3,5) {$\substack {\DDownarrow \Pi^{\beta}\tightid}$};
\node at (3,3.75) {$\substack {\DDownarrow \iso }$};
\node at (4,5) {$\substack {\DDownarrow \iso }$};
\node at (1.75,4.75) {$\substack {\DDownarrow \iso }$};
\node at (1,4.75) {$\substack {\DDownarrow \iso }$};
\node at (.9,3.75) {$\substack {\DDownarrow \tightid_{\looseid} (M^{\beta} \times \tightid) }$};
\node at (.75,3) {$\substack {\DDownarrow \iso }$};
\node at (3,2) {$\substack {\DDownarrow \gamma^g}$};
%%%%%
%\draw[doubleloose] (11) to node[below, xshift=3pt]{$\substack{S(\delta)\tightid}$} (44);
%\draw[doubleloose] (11) to[in=240, out=-20] node[below, xshift=-3pt]{$\substack{T(\delta)\tightid}$} (44);
%%%%%
\draw[doubleloose] (154) to[in=115, out=0]  node[below, xshift=-5pt]{$\substack{S(\Pi)\tightid}$} (33);
\draw[doubleloose] (154) to[in=180
, out=-45] node[above, xshift=5pt]{$\substack{T(\Pi)\tightid}$} (33);
%%%%%%
\draw[doubleloose] (04) to[in=135, out=20]  node[above, xshift=3pt, yshift=5pt]{$\substack{\looseid (\beta \times S(M)) }$} (22);
\draw[doubleloose] (04) to[in=180
, out=-45] node[above, xshift=3pt,yshift=5pt]{$\substack{\looseid (\beta \times T(M))}$} (22);
\end{tikzpicture}
\end{aligned}\hspace{-2cm}
\end{equation*}

\end{document}


==> coherence/LaxMon2cell2.tex <==
%
\documentclass[12pt]{ociamthesis}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{rotating}

\input{decls}
\begin{document}


\begin{equation*}\hspace{-2cm}
\begin{aligned}
\begin{tikzpicture}[xscale=3, yscale=1.5]
\node (t0) at (0,2) {\small $\tens(f\times I_B)$};
\node (t1) at (1,2) {\small $\tens(f\times fI_A)$};
\node (t15) at (2,2) {\small $\tens (f \times f) (\transid \times I)$};
\node (t2) at (3,2) {\small $f\tens(\id \times I_A)$};
\node (t3) at (4,2) {\small $f $};
\node (t4) at (5,2) {\small $g $};
\node (m0) at (0,1) {\small $\tens(\transid \times I_B)f$};
\node (b3) at (5,1) {\small $\tens (\transid \times I_B)g$};
%%%%%%%%%%%%%
\draw[doubleloose] (t0) to node[above]{$\substack{\looseid(\looseid \times \iota)}$} (t1);
\draw[doubleeq] (t1) to  (t15);
\draw[doubleloose] (t15) to node[above]{$\substack{\chi (\looseid \times \looseid)}$} (t2);
\draw[doubleloose] (t2) to node[above]{$\substack{\looseid r}$} (t3);
\draw[doubleloose] (t3) to node[above]{$\substack{\beta}$} (t4);
\draw[doubleloose] (m0) to node[above]{$\substack{r \looseid}$} (t3);
\draw[doubleloose] (m0) to node[above]{$\substack{\looseid_{\tens}(\beta \times \looseid_I)}$} (b3);
\draw[doubleloose] (b3) to node[right]{$\substack{r \looseid}$} (t4);
\draw[doubletighteq] (t0) to (m0);
\node at (1,1.5) {$\substack{\DDownarrow \delta^f}$};
\node at (4,1.5) {$\substack{\iso}$};
\end{tikzpicture}
\end{aligned}\hspace{-2cm}
\end{equation*}
\begin{equation}\label{eq:mon2cell2}
=
\end{equation}
\begin{equation*}\hspace{-2cm}
\begin{aligned}
\begin{tikzpicture}[xscale=3, yscale=1.5]
\node (04) at (0,4) {\small $\tens(f\times I_B)$};
\node (14) at (1,5.5) {\small $\tens(f\times f I_A)$};
\node (154) at (1.5,6) {\small $\tens(f \times f) (\transid \times I_A)$};
\node (24) at (3.5,6.5) {\small $f \tens(\transid \times I_A)$};
\node (34) at (4.5,5.5) {\small $f $};
\node (44) at (5,4) {\small $g $};
%%%%%%
\node (11) at (.5,2) {\small $\tens(g\times  I_B)$};
\node (22) at (2,2.5) {\small $\tens(g\times g I_A)$};
\node (32) at (3,3) {\small $\tens(g\times g) (\transid \times  I_A)$};
\node (33) at (4,4) {\small $g \tens(\transid \times I_A)$};
%%%%%%%
\node (00) at (0,1) {\small $\tens(\transid \times I_B)f$};
\node (10) at (5,1) {\small $\tens(\transid \times  I_B)g$};
%%%%%%%
\draw[doubleloose] (04) to node[above, xshift=-10pt]{$\substack{\looseid (\looseid \times \iota_f)}$} (14);
\draw[doubleeq] (14) to (154);
\draw[doubleloose] (154) to node[above]{$\substack{\chi \looseid}$} (24);
\draw[doubleloose] (24) to node[above]{$\substack{\looseid r}$} (34);
\draw[doubleloose] (34) to node[above, xshift=3pt]{$\substack{\beta}$} (44);
%%%%%%%
\draw[doubleloose] (24) to node[right]{$\substack{\beta \looseid \looseid}$} (33);
\draw[doubleloose] (33) to node[above]{$\substack{\looseid r}$} (44);
%%%%
\draw[doubleloose] (154) to node[below, xshift=-20pt]{$\substack{\looseid (\beta \times \beta)\looseid }$} (32);
\draw[doubleeq] (22) to (32);
\draw[doubleloose] (32) to node[above, xshift=-10pt]{$\substack{\chi \looseid}$} (33);
%%%%%%
\draw[doubleloose] (04) to node[right]{$\substack{\looseid (\beta \times \looseid)}$} (11);
\draw[doubleloose] (11) to node[above, xshift=-10pt]{$\substack{\looseid (\looseid \times \iota_g) }$} (22);
%%%%%%
\draw[doubleloose] (00) to node[above]{$\substack{\looseid  \looseid \beta}$} (10);
\draw[doubleloose] (10) to node[left]{$\substack{r \looseid }$} (44);
\draw[doubleloose] (14) to node[right]{$\substack{ \looseid (\beta \times \beta \looseid)}$} (22);
%%%%%%
\draw[doubletighteq] (04) to (00);
\draw[doubletighteq] (11) to (10);
%%%%%%%%
\node at (4.25,5) {$\substack{\DDownarrow \iso }$};
\node at (3.25,5.75) {$\substack{\DDownarrow\iso }$};
\node at (3,3.75) {$\substack{\DDownarrow\iso }$};
\node at (2,3.75) {$\substack{\DDownarrow\iso }$};
\node at (3,5) {$\substack{\DDownarrow \Pi^{\beta}\tightid}$};
\node at (1,4.75) {$\substack {\DDownarrow \iso }$};
\node at (0.8,3.75) {$\substack {\DDownarrow \tightid_{\looseid} (\tightid \times M^{\beta} ) }$};
\node at (.75,2.75) {$\substack {\DDownarrow \iso }$};
\node at (1,1.5) {$\substack{\DDownarrow \iso}$};
\node at (4,2.5) {$\substack{\DDownarrow \delta^g}$};
%%%%%
%\draw[doubleloose] (11) to node[below, xshift=3pt]{$\substack{S(\delta)\tightid}$} (44);
%\draw[doubleloose] (11) to[in=240, out=-20] node[below, xshift=-3pt]{$\substack{T(\delta)\tightid}$} (44);
%%%%%
\draw[doubleloose] (154) to[in=115, out=0]  node[below, xshift=3pt]{$\substack{S(\Pi)\tightid}$} (33);
\draw[doubleloose] (154) to[in=180
, out=-45] node[below, xshift=-3pt]{$\substack{T(\Pi)\tightid}$} (33);
%%%%%%
\draw[doubleloose] (04) to[in=135, out=20]  node[above, xshift=3pt, yshift=5pt]{$\substack{\looseid (\beta \times S(M)) }$} (22);
\draw[doubleloose] (04) to[in=180
, out=-45] node[above, xshift=3pt,yshift=5pt]{$\substack{\looseid (\beta \times T(M))}$} (22);
\end{tikzpicture}
\end{aligned}\hspace{-2cm}
\end{equation*}

\end{document} 


==> coherence/LaxMon2cell3.tex <==
%
\documentclass[12pt]{ociamthesis}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{rotating}

\input{decls}
\begin{document}

\begin{equation*}\hspace{-2cm}
\begin{aligned}
\begin{tikzpicture}[xscale=3.5, yscale=1.5]
\node (04) at (0,4) {\small$ \tens( \tens \times \transid)(f \times f \times f)$};
\node (054) at (0,5.5) {\small $ \tens([\tens(f  \times f)] \times f)$};
\node (14) at (1,6) {\small $ \tens(f \tens \times f)$};
\node (154) at (1.75,6.5) {\small $ \tens(f \times f)(\tens \times \transid)$};
\node (24) at (3,6) {\small $f \tens(\tens \times \transid)$};
\node (34) at (4,5.5) {\small $f\tens (\transid \times \tens)$};
\node (44) at (4,3.5) {\small $g \tens (\transid \times \tens)$};
%%%%%%
\node (03) at (1,4) {\small $\tens( \transid \times \tens)(f \times f \times f)$ };
\node (13) at (1.5,4.5) {\small $\tens( f \times [\tens(f \times f)])$ };
\node (23) at (2.5,4.5) {\small $\tens (f \times f \tens)$ };
\node (33) at (3,5) {\small $\tens (f \times f )(\transid \times \tens)$};
%%%%%%%
\node (10) at (0,2) {\small $\tens (\tens \times \transid) (g \times g \times g)$};
\node (21) at (1,1) {\small $\tens ( \transid \times \tens) (g \times g \times g)$};
\node (31) at (2,.5) {\small $\tens (g \times [\tens (g \times g) ])$};
\node (32) at (3,1) {\small $\tens (g \times g \tens)$};
\node (41) at (3.5,2.5) {\small $\tens (g \times g) (\transid \times \tens)$};
%%%%%%%
\draw[doubleeq] (04) to  (054);
\draw[doubleloose] (054) to node[above]{$\substack{\looseid (\chi \times \looseid)}$} (14);
\draw[doubleeq] (14) to  (154);
\draw[doubleloose] (154) to node[above]{$\substack{\chi \looseid}$} (24);
\draw[doubleloose] (24) to node[above]{$\substack{\looseid \alpha}$} (34);
\draw[doubleloose] (34) to node[right]{$\substack{\beta \looseid \looseid}$} (44);
%%%%%%%%
\draw[doubleloose] (04) to node[above]{$\substack{\alpha \looseid_{f \times f \times f}}$} (03);
\draw[doubleeq] (03) to  (13);
\draw[doubleloose] (13) to node[above]{$\substack{\looseid (\looseid \times \chi)}$} (23);
\draw[doubleeq] (23) to  (33);
\draw[doubleloose] (33) to node[above]{$\substack{\chi \looseid}$} (34);
%%%%%%%%
\draw[doubleloose] (13) to node[left, yshift=-10pt, xshift=5pt]{$\substack{\looseid \\ (\beta \times \looseid (\beta \times \beta))}$} (31);
\draw[doubleloose] (23) to node[right]{$\substack{\looseid (\beta \times \beta \looseid)}$} (32);
\draw[doubleloose] (33) to node[left]{$\substack{\looseid (\beta \times \beta) \looseid}$} (41);
%%%%%%%%
\draw[doubleloose] (03) to node[right]{$\substack{\looseid \looseid \\ (\beta \times \beta \times \beta)}$} (21);
%%%%%%%%
\draw[doubleloose] (04) to node[left]{$\substack{\looseid (\looseid \times \looseid)\\(\beta \times \beta \times \beta)}$} (10);
\draw[doubleloose] (10) to node[above]{$\substack{\alpha \looseid}$} (21);
\draw[doubleeq] (21) to  (31);
\draw[doubleloose] (31) to node[above]{$\substack{\looseid (\looseid \times \chi)}$} (32);
\draw[doubleeq] (32) to (41);
\draw[doubleloose] (41) to node[above]{$\substack{\chi \looseid}$} (44);
%%%%%%%%%
\node at (2,5.5) {$\substack{\DDownarrow \omega^f}$};
\node at (3.55,3.45) {$\substack{\DDownarrow \iso}$};
\node at (3.5,4.5) {$\substack{\DDownarrow \Pi^{\beta} \tightid}$};
\node at (1.25,3) {$\substack{\DDownarrow \iso}$};
\node at (2.35,4) {$\substack{\DDownarrow \iso}$};
\node at (2.25,2.75) {$\substack{ \DDownarrow \tightid ({\tightid \times \Pi^{\beta})}}$};
\node at (2.1,1.35) {$\substack{\DDownarrow \iso}$};
\node at (3.25,3) {$\substack{\DDownarrow \iso}$};
\node at (.5,2.5) {$\substack{\DDownarrow \iso}$};
%\draw[doubleloose] (23) to[in=115, out=-20] node[above]{$\substack{\chi \looseid}$} (41);
%%%%%%
\draw[doubleloose] (13) to[in=105, out=-45] node[right, xshift=-25pt, yshift=30pt]{$\substack{\looseid \\(\beta \times S(\Pi))}$} (32);
\draw[doubleloose] (13) to[in=145, out=-70] node[left, yshift=-30pt, xshift=32pt]{$\substack{\looseid \\(\beta \times T(\Pi))}$} (32);
%%%%%%
\draw[doubleloose] (33) to[in=105, out=-5] node[right, xshift=-20pt, yshift=20pt]{$\substack{\looseid \\(\beta \times S(\Pi))}$} (44);
\draw[doubleloose] (33) to[in=145, out=-70] node[left, yshift=-15pt, xshift=27pt]{$\substack{\looseid \\(\beta \times T(\Pi))}$} (44);
\end{tikzpicture}
\end{aligned}\hspace{-2cm}
\end{equation*}
\begin{equation}\label{eq:mon2cell3}
=
\end{equation}
\begin{equation*}\hspace{-2cm}
\begin{aligned}
\begin{tikzpicture}[xscale=3.25, yscale=1.5]
\node (04) at (-.5,4) {\small$ \tens( \tens \times \transid)(f \times f \times f)$};
\node (054) at (0,5.5) {\small $ \tens([\tens(f  \times f)] \times f)$};
\node (14) at (1,6) {\small $ \tens(f \tens \times f)$};
\node (154) at (1.75,6.5) {\small $ \tens(f \times f)(\tens \times \transid)$};
\node (24) at (3,6) {\small $f \tens(\tens \times \transid)$};
\node (34) at (4,5.5) {\small $f\tens (\transid \times \tens)$};
\node (44) at (4,4) {\small $g \tens (\transid \times \tens)$};
%%%%%%%%%
\node (33) at (3.5,3) {\small $g \tens (\tens \times  \transid)$};
\node (22) at (2,2) {\small $\tens (g  \tens \times g)$};
\node (42) at (3,2) {\small $\tens (g \times g)(\tens \times \transid)$};
%%%%%%%
\node (10) at (0,2) {\small $\tens (\tens \times \transid) (g \times g \times g)$};
\node (20) at (1,2) {\small $\tens ([\tens (g \times g)] \times g)$};
\node (11) at (1,1) {\small $\tens ( \transid \times \tens) (g \times g \times g)$};
\node (31) at (2,.5) {\small $\tens (g \times [\tens (g \times g) ])$};
\node (32) at (3,1) {\small $\tens (g \times g \tens)$};
\node (41) at (4,2) {\small $\tens (g \times g) (\transid \times \tens)$};
%%%%%%%
\draw[doubleeq] (04) to  (054);
\draw[doubleloose] (054) to node[above]{$\substack{\looseid(\chi \times \looseid)}$} (14);
\draw[doubleeq] (14) to  (154);
\draw[doubleloose] (154) to node[above]{$\substack{\chi \looseid}$} (24);
\draw[doubleloose] (24) to node[above]{$\substack{\looseid \alpha}$} (34);
\draw[doubleloose] (34) to node[right]{$\substack{ \beta \looseid \looseid}$} (44);
%%%%%%%%
\draw[doubleloose] (154) to node[left]{$\substack{ \looseid (\beta \times \beta) \looseid}$} (42);
\draw[doubleloose] (24) to node[right]{$\substack{\beta \looseid \looseid}$} (33);
\draw[doubleloose] (33) to node[above,yshift=2pt]{$\substack{ \looseid \alpha}$} (44);
%%%%%%%%
\draw[doubleloose] (054) to node[left]{$\substack{\looseid \\ ([\looseid( \beta\times \beta)] \times \beta)}$} (20);
\draw[doubleloose] (14) to node[right]{$\substack{\looseid \\ (\beta \looseid \times \beta)}$} (22);
\draw[doubleeq] (22) to  (42);
\draw[doubleloose] (42) to node[above]{$\substack{\chi \looseid}$} (33);
%%%%%%%%
\draw[doubleeq] (10) to (20);
\draw[doubleloose] (20) to node[above]{$\substack{\looseid (\chi \times \looseid)}$} (22);
%%%%%%%%
%%%%%%%%
\draw[doubleloose] (04) to node[left]{$\substack{\looseid (\looseid \times \looseid)\\(\beta \times \beta \times \beta)}$} (10);
\draw[doubleloose] (10) to node[above]{$\substack{\alpha \looseid}$} (21);
\draw[doubleeq] (21) to  (31);
\draw[doubleloose] (31) to node[above]{$\substack{\looseid (\looseid \times \chi)}$} (32);
\draw[doubleeq] (32) to (41);
\draw[doubleloose] (41) to node[right]{$\substack{\chi \looseid}$} (44);
%%%%%%%%
\node at (3.65,4.5) {$\substack{ \DDownarrow \iso}$};
\node at (2.75, 5.65) {$\substack{ \DDownarrow \iso}$};
\node at (2.5,5) {$\substack{\DDownarrow \Pi^{\beta} \tightid}$};
\node at (3,3.5) {$\substack{ \DDownarrow \iso}$};
\node at (1.75,4.5) {$\substack{\DDownarrow \iso}$};
\node at (2,1.5) {$\substack{\DDownarrow \omega^g}$};
\node at (.75,5) {$\substack{ \DDownarrow \iso}$};
\node at (.85,4) {$\substack{\DDownarrow \tightid (\Pi^{\beta} \times  \tightid)}$};
\node at (1.25,2.5) {$\substack{ \DDownarrow \iso}$};
\node at (0,3.25) {$\substack{\DDownarrow \iso}$};
%%%%%%
\draw[doubleloose] (054) to[in=105, out=-45] node[right, xshift=-30pt, yshift=25pt]{$\substack{\looseid \\( S(\Pi) \times \beta)}$} (22);
\draw[doubleloose] (054) to[in=145, out=-70] node[right, yshift=-10pt, xshift=20pt]{$\substack{\looseid \\( T(\Pi) \times \beta)}$} (22);
%%%%%%
\draw[doubleloose] (154) to[in=105, out=-45] node[right, xshift=-20pt, yshift=20pt]{$\substack{\beta S(\Pi) }$} (33);
\draw[doubleloose] (154) to[in=145, out=-70] node[right, yshift=0pt, xshift=0pt]{$\substack{\beta  T(\Pi) }$} (33);
\end{tikzpicture}
\end{aligned}\hspace{-2cm}
\end{equation*}

\end{document} 


==> coherence/LaxMonIcon.tex <==
%
\documentclass[12pt]{ociamthesis}
\usepackage{tikz}
\newcommand{\id}{\mathrm{id}}
\begin{document}

\begin{equation*}\hspace{-2cm}
\begin{aligned}
\begin{tikzpicture}[xscale=4,yscale=2]
\node (02) at (0,2){$\tens(I \times f ) $};
\node (12) at (1,2){$\tens(fI_A \times f) $};
\node (22) at (2,2){$f\tens(I_A \times \transid) $};
\node (32) at (3,2){$f $};
\node (01) at (0,1){$\tens(I_B \times \transid ) f$};
\node (31) at (3,1){$f $};
\node (00) at (0,0){$\tens(I_B \times \transid ) g$};
\node (30) at (3,0){$g$};
\draw[doubleloose] (02) to node[above]{$\looseid_{\tens} (\iota_f \times \looseid_f) $} (12);
\draw[doubleloose] (12) to node[above]{$\chi \looseid_{(I_A \times \transid)}$} (22);
\draw[doubleloose] (22) to node[above]{$\looseid_f l$} (32);
\draw[doubleloose] (01) to node[above]{$l \looseid_f $} (31);
\draw[doubleloose] (00) to node[above]{$l \looseid_g $} (30);
\draw[=] (02) to node[left]{} (01);
\draw[=] (32) to node[left]{} (31);
\draw[doubletight] (01) to node[left]{$\tightid_{\tens} (\tightid_I\times \beta)$} (00);
\draw[doubletight] (31) to node[left]{$\beta$} (30);
\node at (1.5,1.5){$\DDownarrow \gamma^f$};
\node at (1.5,0.5){$\DDownarrow \looseid_{l}\tightid_{\beta}$};
\end{tikzpicture}
\end{aligned}\hspace{-2cm}
\end{equation*}
\begin{equation}\label{eq:monicon1}
  =
\end{equation}
\begin{equation*}\hspace{-2cm}
\begin{aligned}
\begin{tikzpicture}[xscale=4,yscale=2]
\node (02) at (0,2){$\tens(I_B \times f ) $};
\node (12) at (1,2){$\tens(fI_A \times f) $};
\node (22) at (2,2){$f\tens(I_A \times \transid) $};
\node (32) at (3,2){$f $};
\node (01) at (0,1){$\tens(I_B \times g ) $};
\node (11) at (1,1){$\tens(gI_A \times g) $};
\node (21) at (2,1){$g\tens(I_A \times \transid) $};
\node (31) at (3,1){$g $};
\node (00) at (0,0){$\tens(I_B \times \transid ) g$};
\node (30) at (3,0){$g $};
\draw[doubleloose] (02) to node[above]{$\looseid_{\tens} (\iota_f \times \looseid_f) $} (12);
\draw[doubleloose] (12) to node[above]{$\chi \looseid_{(I_A \times \transid)}$} (22);
\draw[doubleloose] (22) to node[above]{$\looseid_f l$} (32);
\draw[doubleloose] (01) to node[above]{$\looseid_{\tens} (\iota_g \times \looseid_g $} (11);
\draw[doubleloose] (11) to node[above]{$\chi \looseid_{(I_A \times \transid)}$} (21);
\draw[doubleloose] (21) to node[above]{$\looseid_g l$} (31);
\draw[doubleloose] (00) to node[above]{$l \looseid_g $} (30);
\draw[doubletight] (02) to node[left]{$\tightid_{\tens(I\times \transid)}\beta$} (01);
\draw[doubletight] (12) to node[right]{$\tightid (\beta \times \beta) \tightid$} (11);
\draw[doubletight] (22) to node[left]{$\beta \tightid$} (21);
\draw[doubletight] (32) to node[left]{$\beta$} (31);
\draw[doubletight] (01) to node[left]{$\tightid_{\tens} (\tightid_I\times \beta)$} (00);
\draw[doubletight] (31) to node[left]{$\beta$} (30);
\node at (0.5,1.5){$\DDownarrow \tightid (N^{\beta} \times \tightid_{\looseid}) \tightid$};
\node at (1.5,1.5){$\DDownarrow \Sigma^{\beta} \tightid$};
\node at (2.5,1.5){$\DDownarrow \looseid_{\beta} \tightid_{l}$};
\node at (1.5,0.5){$\DDownarrow \gamma^g$};
\end{tikzpicture}
\end{aligned}\hspace{-2cm}
\end{equation*}


\end{document} 


==> coherence/LaxMonIcon2.tex <==
%
\documentclass[12pt]{ociamthesis}
\usepackage{tikz}
\newcommand{\id}{\mathrm{id}}
\begin{document}

\begin{equation*}\hspace{-2cm}
\begin{aligned}
\begin{tikzpicture}[xscale=4,yscale=2]
\node (02) at (0,2){$\tens(f \times I_B ) $};
\node (12) at (1,2){$\tens(f \times fI_A) $};
\node (22) at (2,2){$f\tens(\transid \times I_A) $};
\node (32) at (3,2){$f $};
\node (01) at (0,1){$\tens(\transid \times I_B) f$};
\node (31) at (3,1){$f $};
\node (00) at (0,0){$\tens(\transid \times I_B ) g$};
\node (30) at (3,0){$g $};
\draw[doubleloose] (02) to node[above]{$\looseid_{\tens} (\looseid_f \times \iota_f) $} (12);
\draw[doubleloose] (12) to node[above]{$\chi \looseid_{(\transid \times I_A)}$} (22);
\draw[doubleloose] (22) to node[above]{$\looseid_f r$} (32);
\draw[doubleloose] (01) to node[above]{$r \looseid_f $} (31);
\draw[doubleloose] (00) to node[above]{$r \looseid_g $} (30);
\draw[=] (02) to node[left]{} (01);
\draw[=] (32) to node[left]{} (31);
\draw[doubletight] (01) to node[left]{$\tightid_{\tens (\transid \times I)} \beta$} (00);
\draw[doubletight] (31) to node[left]{$\beta$} (30);
\node at (1.5,1.5){$\DDownarrow \delta^f$};
\node at (1.5,0.5){$\DDownarrow \looseid_{r}\tightid_{\beta}$};
\end{tikzpicture}
\end{aligned}\hspace{-2cm}
\end{equation*}
\begin{equation}\label{eq:monicon2}
  =
\end{equation}
\begin{equation*}\hspace{-2cm}
\begin{aligned}
\begin{tikzpicture}[xscale=4,yscale=2]
\node (02) at (0,2){$\tens(f \times I_B ) $};
\node (12) at (1,2){$\tens(f \times fI_A) $};
\node (22) at (2,2){$f\tens(\transid \times I_A) $};
\node (32) at (3,2){$f$};
\node (01) at (0,1){$\tens(g \times I_B) $};
\node (11) at (1,1){$\tens(g\times gI_A ) $};
\node (21) at (2,1){$g\tens(\transid \times I_A)  $};
\node (31) at (3,1){$g $};
\node (00) at (0,0){$\tens(\transid \times I_B ) g$};
\node (30) at (3,0){$g $};
\draw[doubleloose] (02) to node[above]{$\looseid_{\tens} (\looseid \times\iota_f) $} (12);
\draw[doubleloose] (12) to node[above]{$\chi \looseid_{(\transid \times I_A)}$} (22);
\draw[doubleloose] (22) to node[above]{$\looseid_f r$} (32);
\draw[doubleloose] (01) to node[above]{$\looseid_{\tens} (\looseid_g \times \iota_g) $} (11);
\draw[doubleloose] (11) to node[above]{$\chi \looseid_{(\transid \times I_A)}$} (21);
\draw[doubleloose] (21) to node[above]{$\looseid_g r$} (31);
\draw[doubleloose] (00) to node[above]{$r \looseid_g $} (30);
\draw[doubletight] (02) to node[left]{$\tightid_{\tens(\transid\times I)}\beta$} (01);
\draw[doubletight] (12) to node[right]{$\tightid (\beta \times \beta) \tightid$} (11);
\draw[doubletight] (22) to node[left]{$\beta \tightid$} (21);
\draw[doubletight] (32) to node[left]{$\beta$} (31);
\draw[doubletight] (01) to node[left]{$\tightid_{\tens} (\beta\times \tightid_I)$} (00);
\draw[doubletight] (31) to node[left]{$\beta$} (30);
\node at (0.5,1.5){$\DDownarrow \tightid (\tightid \times N^{\beta}) \tightid$};
\node at (1.5,1.5){$\DDownarrow \Sigma^{\beta} \tightid$};
\node at (2.5,1.5){$\DDownarrow \looseid_{\beta} \tightid_{r}$};
\node at (1.5,0.5){$\DDownarrow \delta^g$};
\end{tikzpicture}
\end{aligned}\hspace{-2cm}
\end{equation*}

\end{document} 


==> coherence/LaxMonIcon3.tex <==
%
\documentclass[12pt]{ociamthesis}
\usepackage{tikz}
\newcommand{\id}{\mathrm{id}}
\begin{document}

\begin{equation*}\hspace{-2cm}
\begin{aligned}
\begin{tikzpicture}[xscale=4,yscale=2]
\node (02) at (0,2){$\tens(\tens \times \transid)(f \times f\times f)$};
\node (12) at (1,2){$\tens(f\tens \times f) $};
\node (22) at (2,2){$f\tens(\tens \times \transid)$};
\node (32) at (3,2){$f\tens(\transid \times \tens)$};
\node (01) at (0,1){$\tens(\tens \times \transid)(f \times f\times f)$};
\node (11) at (1,1){$\tens(\transid \times \tens)(f \times f\times f)$};
\node (21) at (2,1){$\tens(f \times f\tens) $};
\node (31) at (3,1){$f \tens ( \transid \times \tens)$};
\node (00) at (0,0){$\tens(\tens \times \transid)(g \times g \times g \times g$};
\node (10) at (1,0){$\tens(\transid \times \tens)(g \times g\times g)$};
\node (20) at (2,0){$\tens(g \times g\tens) $};
\node (30) at (3,0){$g \tens ( \transid \times \tens)$};
\draw[doubleloose] (02) to node[above]{$\looseid_{\tens} (\chi \times \looseid_f)$} (12);
\draw[doubleloose] (12) to node[above]{$\chi \looseid_{(\tens \times \transid)}$} (22);
\draw[doubleloose] (22) to node[above]{$\looseid_{f} \alpha$} (32);
\draw[doubleloose] (01) to node[above]{$\alpha \looseid_{f\times f \times f}$} (11);
\draw[doubleloose] (11) to node[above]{$\looseid_{\tens} (\transid_f \times \chi)$} (21);
\draw[doubleloose] (21) to node[above]{$\chi \looseid_{\transid \times \tens}$} (31);
\draw[doubleloose] (00) to node[above]{$\alpha \looseid_{g\times g \times g} $} (10);
\draw[doubleloose] (10) to node[above]{$\looseid_{\tens} (\transid_g \times \chi)$} (20);
\draw[doubleloose] (20) to node[above]{$\chi \looseid_{\transid \times \tens}$} (30);
\draw[=] (02) to node[left]{} (01);
\draw[=] (32) to node[left]{} (31);
\draw[doubletight] (01) to node[left]{$\tightid (\beta\times \beta \times \beta)$} (00);
\draw[doubletight] (11) to node {$\tightid (\beta\times \beta \times \beta)$} (10);
\draw[doubletight] (21) to node {$\tightid (\beta\times \beta \tightid)$} (20);
\draw[doubletight] (31) to node[left]{$\beta \tightid$} (30);
\node at (1.5,1.5){$\DDownarrow \omega^f$};
\node at (0.5,0.5){$\DDownarrow \tightid_{\alpha} \looseid_{\beta \times \beta \times \beta}$};
\node at (1.5,0.5){$\DDownarrow \tightid (\tightid \times \Sigma^{\beta})$};
\node at (2.5,0.5){$\DDownarrow \Sigma^{\beta} \tightid$};
\end{tikzpicture}
\end{aligned}\hspace{-2cm}
\end{equation*}
\begin{equation}\label{eq:monicon3}
  =
\end{equation}
\begin{equation*}\hspace{-2cm}
\begin{aligned}
\begin{tikzpicture}[xscale=4,yscale=2]
\node (02) at (0,2){$\tens(\tens \times \transid)(f \times f\times f)$};
\node (12) at (1,2){$\tens(f\tens \times f) $};
\node (22) at (2,2){$f\tens(\tens \times \transid)$};
\node (32) at (3,2){$f\tens(\transid \times \tens)$};
\node (01) at (0,1){$\tens(\tens \times \transid)(g \times g\times g)$};
\node (11) at (1,1){$\tens(g\tens \times g)$};
\node (21) at (2,1){$g\tens(\tens \times \transid) $};
\node (31) at (3,1){$g \tens ( \transid \times \tens)$};
\node (00) at (0,0){$\tens(\tens \times \transid)(g \times g \times g \times g$};
\node (10) at (1,0){$\tens(\transid \times \tens)(g \times g\times g)$};
\node (20) at (2,0){$\tens(g \times g\tens) $};
\node (30) at (3,0){$g \tens ( \transid \times \tens)$};
\draw[doubleloose] (02) to node[above]{$\looseid_{\tens} (\chi \times \looseid_f)$} (12);
\draw[doubleloose] (12) to node[above]{$\chi \looseid_{(\tens \times \transid)}$} (22);
\draw[doubleloose] (22) to node[above]{$\looseid_{f} \alpha$} (32);
\draw[doubleloose] (01) to node[above]{$\looseid_{\tens} (\chi \times \looseid_g)$} (11);
\draw[doubleloose] (11) to node[above]{$\chi \looseid_{(\tens \times \transid)}$} (21);
\draw[doubleloose] (21) to node[above]{$\looseid_{g} \alpha$} (31);
\draw[doubleloose] (00) to node[above]{$\alpha \looseid_{g\times g \times g} $} (10);
\draw[doubleloose] (10) to node[above]{$\looseid_{\tens} (\transid_g \times \chi)$} (20);
\draw[doubleloose] (20) to node[above]{$\chi \looseid_{\transid \times \tens}$} (30);
\draw[=] (01) to node[left]{} (00);
\draw[doubletight] (12) to node {$\tightid (\beta \tightid \times \beta)$} (11);
\draw[doubletight] (22) to node[left] {$\beta \tightid $} (21);
\draw[=] (31) to node[left]{} (30);
\draw[doubletight] (02) to node[left]{$\tightid (\beta\times \beta \times \beta)$} (01);
\draw[doubletight] (32) to node[left]{$\beta \tightid$} (31);
\node at (1.5,0.5){$\DDownarrow \omega^g$};
\node at (0.5,1.5){$\DDownarrow \tightid (\Sigma^{\beta} \times \tightid)$};
\node at (1.5,1.5){$\DDownarrow \Sigma^{\beta} \tightid$};
\node at (2.5,1.5){$\DDownarrow \looseid_{\beta} \tightid_{\alpha}$};
\end{tikzpicture}
\end{aligned}\hspace{-2cm}
\end{equation*}

\end{document} 


==> coherence/MonObjEq1.tex <==
%
\documentclass[12pt]{ociamthesis}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{rotating}

\input{decls}
\begin{document}

{\small
\begin{equation*}\hspace{-2cm}
\begin{tikzpicture}[xscale=2.5, yscale=3]
%%%%Row A
\node (A0) at (0,5) {$\substack{\tens(\tens \times \transid)\\(\tens \times \transid \times \transid)\\(\tens \times \transid \times \transid \times \transid)}$};
\node (A1) at (0,6.5) {$\substack{\tens(\tens \times \transid)\\(\tens \times \transid \times \transid)\\(\transid \times \tens \times \transid \times \transid)}$};
\node (A2) at (1.5,7) {$\substack{\tens(\tens \times \transid)\\(\transid \times \tens \times \transid)\\(\transid \times \tens \times \transid \times \transid)}$};
\node (A3) at (3,7.5) {$\substack{\tens(\tens \times \transid)\\(\transid \times \tens \times \transid)\\(\transid \times \transid \times \tens \times \transid)}$};
\node (A4) at (4.5,7) {$\substack{\tens(\transid \times \tens)\\(\transid \times \tens \times \transid)\\(\transid \times \transid \times \tens \times \transid)}$};
\node (A5) at (6,6.5) {$\substack{\tens(\transid \times \tens)\\(\transid  \times \transid \times \tens)\\(\transid \times \transid \times \tens \times \transid)}$};
\node (A6) at (6,5) {$\substack{\tens(\transid \times \tens)\\(\transid  \times \transid \times \tens)\\(\transid \times \transid \times \transid \times \tens )}$};
%%%%%%
\draw[doubleloose] (A0) to node[above, xshift=-20pt]{$\substack{\looseid \looseid \\(\alpha \times \looseid \times \looseid)}$} (A1);
\draw[doubleloose] (A1) to node[above, xshift=-16pt]{$\substack{\looseid (\alpha \times \looseid) \looseid}$}
(A2);
\draw[doubleloose] (A2) to node[above, xshift=-16pt]{$\substack{\looseid \looseid \\ (\looseid \times \alpha \times \looseid)}$} (A3);
\draw[doubleloose] (A3) to node[above, xshift=16pt]{$\substack{ \alpha \looseid \looseid}$} (A4);
\draw[doubleloose] (A4) to node[above, xshift=16pt]{$\substack{\looseid (\looseid \times \alpha) \looseid}$} (A5);
\draw[doubleloose] (A5) to node[above, xshift=16pt]{$\substack{ \looseid \looseid \\ (\looseid \times \looseid \times \alpha)}$} (A6);
%%%%row B
\node (B3) at (3,6.5) {$\substack{\tens(\transid \times \tens)\\(\transid \times \tens \times \transid)\\(\transid \times \tens  \times \transid \times \transid)}$};
%%%%%%
\draw[doubleloose] (A2) to node[above, xshift=16pt]{$\substack{ \alpha \looseid \looseid }$} (B3);
\draw[doubleloose] (B3) to node[above, xshift=-16pt]{$\substack{ \looseid \looseid \\ (\looseid \times \alpha \times \looseid)}$} (A4);
%%%%RowC
\node (C4) at (3,5.5) {$\substack{\tens(\transid \times \tens)\\(\transid  \times \transid \times \tens) \\ (\transid \times \tens \times \transid \times \transid)}$};
\node (C5) at (4,5) {$\substack{\tens(\transid \times \tens)\\(\transid  \times \tens\times \transid) \\ (\transid \times \tens \times \transid \times \transid)}$};
%%%%%% Extra cells
\draw[doubleloose] (A1) to[out=0, in=125] node[above]{$\substack{S(\pi)\looseid}$} (C4);
\draw[doubleloose] (A1) to[out=-35, in=180] node[above, xshift=5pt]{$\substack{T(\pi) \looseid}$}(C4);
%%%%%%%Extra cells
\draw[doubleloose] (B3) to[out=0, in=115] node[above, xshift=15pt]{$\substack{\looseid \\( \looseid \times S(\pi))}$} (A6);
\draw[doubleloose] (B3) to[out=-35, in=160] node[above, xshift=15pt]{$\substack{\looseid \\( \looseid \times T(\pi))}$}(A6);
%%%%%%%%%
\draw[doubleloose] (B3) to node[right]{$\substack{ \looseid \\ (\looseid \times \alpha) \\ \looseid}$} (C4);
\draw[doubletighteq] (C4) to (C5);
\draw[doubleloose] (C5) to node[above]{$\substack{\looseid (\looseid \times \alpha) \looseid}$} (A6);
%%%%RowD
\node (D2) at (1,5) {$\substack{\tens(\transid \times \tens)\\(\tens \times \transid \times \transid)\\(\transid \times \tens \times \transid \times \transid)}$};
\node (D3) at (2,5) {$\substack{\tens(\tens \times \transid)\\(\transid \times \transid \times \tens)\\(\transid \times \tens \times \transid \times \transid)}$};
%%%%%%
\draw[doubleloose] (A1) to node[above, xshift=10pt] {$\substack{\alpha \looseid \looseid}$}   (D2);
\draw[doubletighteq] (D2) to  (D3);
\draw[doubleloose] (D3) to node[above, xshift=-12pt, yshift=-3pt] {$\substack{ \alpha \looseid \looseid}$} (C4);
%%%%RowE
\node (E1) at (1 ,3.5) {$\substack{\tens( \transid \times \tens)\\(\tens \times \transid \times \transid)\\(\tens \times \transid \times  \transid \times \transid)}$};
\node (E3) at (2.5 ,4.5) {$\substack{\tens( \tens \times \transid)\\(\transid \times \tens \times \transid)\\(\transid \times  \transid \times \transid \times \tens )}$};
%%%%%%
\draw[doubleloose] (A0) to node[above,xshift=-23]{$\substack{\alpha \looseid \looseid}$} (E1);
\draw[doubleloose] (E1) to node[above,xshift=20] {$\substack{\looseid \looseid \\ (\alpha \times \looseid \times \looseid)}$}   (D2);
\draw[doubletighteq] (D3) to  (E3);
\draw[doubleloose] (E3) to node[above,xshift=-10pt, yshift=2pt] {$\substack{\alpha \looseid \looseid}$}   (C5);
%%%%Row G
\node (G3) at (2.5,3) {$\substack{\tens (\tens \times \transid) \\(\transid \times \transid \times \tens) \\ (\tens \times \transid \times \transid \times \transid)}$};
\node (G4) at (4,3) {$\substack{\tens (\transid \times \tens) \\ ( \transid \times \transid \times \tens) \\ (\tens \times \transid \times \transid \times \transid)}$};
\node (G5) at (5,3) {$\substack{\tens(\tens\times \transid)\\(\transid  \times \transid \times \tens)\\(\transid \times \transid  \times \transid \times \tens)}$};
%%%%%%
\draw[doubletighteq] (E1) to  (G3);
\draw[doubleloose] (G3) to  node[above]{$\substack{ \alpha \looseid \looseid}$}(G4);
\draw[doubletighteq] (G4) to  (G5);
\draw[doubleloose] (G5) to  node[above, xshift=20pt]{$\substack{ \alpha \looseid  \looseid}$}(A6);
\draw[doubleloose] (G3) to  node[right]{$\substack{ \looseid \\ (\alpha \times \looseid) \\ \looseid}$}(E3);
%%%%%Extra cells
\draw[doubleloose] (G3) to[out=60, in=200] node[above, xshift=-15pt]{$\substack{S(\pi) \looseid}$} (A6);
\draw[doubleloose] (G3) to[out=15, in=230] node[below, xshift=15pt]{$\substack{T(\pi) \looseid }$}(A6);
%%%%%3-cells
\node at (3,7) {$\substack{\DDownarrow \iso }$};
\node at (1.6,6.7) {$\substack{\DDownarrow \iso }$};
\node at (4.5,6.7) {$\substack{\DDownarrow \iso }$};
\node at (4.25,6) {$\substack{\DDownarrow \tightid (\tightid \times \pi)}$};
\node at (.5,5) {$\substack{\DDownarrow \iso}$};
\node at (1.5,6) {$\substack{\DDownarrow \pi \tightid}$};
\node at (1.5,5.3) {$\substack{\DDownarrow \iso }$};
\node at (4,5.5) {$\substack{\DDownarrow \iso }$};
\node at (3,5) {$\substack{=}$};
\node at (1.5,4) {$\substack{\DDownarrow \iso}$};
\node at (3.5,4.5) {$\substack{\DDownarrow \iso}$};
\node at (4,4) {$\substack{\DDownarrow \pi \tightid}$};
\node at (4.5,3.5) {$\substack{\DDownarrow \iso}$};
\end{tikzpicture} \hspace{-2cm}
\end{equation*}
\begin{equation}\label{eq:monobjeq1}
=
\end{equation}
\begin{equation*}\hspace{-2cm}
\begin{tikzpicture}[xscale=2.5, yscale=3]
%%%%Row A
\node (A0) at (0,6) {$\substack{\tens(\tens \times \transid)\\(\tens \times \transid \times \transid)\\(\tens \times \transid \times \transid \times \transid)}$};
\node (A1) at (0,7) {$\substack{\tens(\tens \times \transid)\\(\tens \times \transid \times \transid)\\(\transid \times \tens \times \transid \times \transid)}$};
\node (A2) at (1.5,7.5) {$\substack{\tens(\tens \times \transid)\\(\transid \times \tens \times \transid)\\(\transid \times \tens \times \transid \times \transid)}$};
\node (A3) at (3,7) {$\substack{\tens(\tens \times \transid)\\(\transid \times \tens \times \transid)\\(\transid \times \transid \times \tens \times \transid)}$};
\node (A4) at (4,7) {$\substack{\tens(\transid \times \tens)\\(\transid \times \tens \times \transid)\\(\transid \times \transid \times \tens \times \transid)}$};
\node (A5) at (5,6) {$\substack{\tens(\transid \times \tens)\\(\transid  \times \transid \times \tens)\\(\transid \times \transid \times \tens \times \transid)}$};
\node (A6) at (6,5) {$\substack{\tens(\transid \times \tens)\\(\transid  \times \transid \times \tens)\\(\transid \times \transid \times \transid \times \tens )}$};
%%%%%%
\draw[doubleloose] (A0) to node[left, xshift=-5pt]{$\substack{\looseid \looseid \\(\alpha \times \looseid \times \looseid)}$} (A1);
\draw[doubleloose] (A1) to node[above, xshift=-16pt]{$\substack{\looseid (\alpha \times \looseid) \looseid}$}
(A2);
\draw[doubleloose] (A2) to node[above, xshift=16pt]{$\substack{\looseid \looseid \\ (\looseid \times \alpha \times \looseid)}$} (A3);
\draw[doubleloose] (A3) to node[above]{$\substack{ \alpha \looseid \looseid}$} (A4);
\draw[doubleloose] (A4) to node[above, xshift=16pt]{$\substack{\looseid (\looseid \times \alpha) \looseid}$} (A5);
\draw[doubleloose] (A5) to node[above, xshift=16pt]{$\substack{ \looseid \looseid \\ (\looseid \times \looseid \times \alpha)}$} (A6);
%%%%row B
\node (B1) at (1.5,5.5) {$\substack{\tens (\tens \times \transid) \\ (\transid \times \tens \times \transid) \\ (\tens \times \transid \times \transid \times \transid)}$};
\node (B2) at (3,6) {$\substack{\tens (\tens \times \transid) \\ (\tens \times \transid \times \transid) \\ (\transid \times \transid \times \tens \times \transid)}$};
%%%%%%
\draw[doubleloose] (A0) to node[above, xshift=16pt]{$\substack{\looseid (\alpha \times \looseid)  \looseid}$} (B1);
\draw[doubletighteq] (B1) to  (B2);
\draw[doubleloose] (B2) to node[below, xshift=16pt]{$\substack{ \looseid (\alpha \times \looseid) }$} (A3);
%%%%row C
\node (C1) at (2.5,4.5) {$\substack{\tens( \tens \times \transid)\\( \transid \times \tens \times  \transid)\\(\tens \times \transid \times \transid \times  \transid)}$};
\node (C3) at (3.5,5) {$\substack{\tens( \transid \times \tens)\\( \tens \times \transid \times \transid)\\(\transid \times \transid \times \tens \times \transid)}$};
\node (C4) at (4.5,5) {$\substack{\tens(\tens \times \transid)\\(\transid  \times \transid \times \tens)\\(\transid \times \transid \times \tens \times \transid)}$};
%%%%%%
\draw[doubleloose] (B1) to node[right, xshift=5pt]{$\substack{ \alpha \looseid  \looseid}$} (C1);
\draw[doubletighteq] (C1) to  (C3);
\draw[doubleloose] (B2) to node[left, xshift=-3pt]{$\substack{ \alpha \looseid  \looseid}$} (C3);
\draw[doubletighteq] (C3) to (C4);
\draw[doubleloose] (C4) to node[right, xshift=2pt]{$\substack{ \alpha \looseid  \looseid}$} (A5);
%%%%row D
\node (D5) at (5,4) {$\substack{\tens(\tens \times \transid)\\(\transid  \times \transid \times \tens)\\(\transid \times \transid  \times \transid \times \tens)}$};
%%%%%%
\draw[doubleloose] (C4) to node[below, xshift=-16pt]{$\substack{  \looseid  \looseid \\ (\looseid \times \looseid \times \alpha)}$} (D5);
\draw[doubleloose] (D5) to  node[right, xshift=2pt]{$\substack{ \alpha \looseid  \looseid}$}(A6);
%%%%row E
\node (E2) at (0,4.5) {$\substack{\tens (\transid \times \tens)\\(\tens \times \transid \times \transid) \\ (\tens \times \transid \times \transid \times \transid)}$};
\node (E3) at (1,3.5) {$\substack{\tens (\tens \times \transid) \\(\transid \times \transid \times \tens) \\ (\tens \times \transid \times \transid \times \transid)}$};
\node (E4) at (2.5,3.5) {$\substack{\tens (\transid \times \tens) \\ ( \transid \times \transid \times \tens) \\ (\tens \times \transid \times \transid \times \transid)}$};
%%%%%%
\draw[doubleloose] (A0) to node[left, xshift=-2pt]{$\substack{ \alpha \looseid \looseid}$} (E2);
\draw[doubletighteq] (E2) to  (E3);
\draw[doubleloose] (E3) to  node[above]{$\substack{ \alpha \looseid \looseid}$}(E4);
\draw[doubletighteq] (E4) to  (D5);
\draw[doubleloose] (C1) to  node[right]{$\substack{ \looseid\\ (\looseid \times \alpha) \\ \looseid}$}(E4);
%%%%% 3cells
\node at (1.5,6.5) {$\substack{ \DDownarrow \tightid (\pi \times \tightid)}$};
\node at (4,6) {$\substack{\DDownarrow \pi \tightid} $};
\node at (2,4.75) {$\substack{\DDownarrow \iso} $};
\node at (1.25,4.75) {$\substack{\DDownarrow \pi \tightid} $};
\node at (.5,4.25) {$\substack{\DDownarrow \iso} $};
\node at (2.5,5.25) {$\substack{=}$};
\node at (5.25,5) {$\substack{\DDownarrow \iso}$};
\node at (3.5,4.5) {$\substack{\DDownarrow \iso} $};
%%%%%Extra cells
\draw[doubleloose] (A0) to[out=60, in=180] node[above, xshift=-15pt]{$\substack{\looseid (S(\pi) \times \looseid) }$} (A3);
\draw[doubleloose] (A0) to[out=0, in=230] node[below, xshift=15pt]{$\substack{\looseid (T(\pi) \times \looseid)  }$}(A3);
%%%%%Extra cells
\draw[doubleloose] (B2) to[out=35, in=155] node[above]{$\substack{S(\pi) \looseid }$} (A5);
\draw[doubleloose] (B2) to[out=-35, in=205] node[below]{$\substack{T(\pi)  \looseid  }$}(A5);
%%%%%Extra cells
\draw[doubleloose] (A0) to[out=-30, in=120] node[right]{$\substack{S(\pi) \looseid }$} (E4);
\draw[doubleloose] (A0) to[out=-70, in=160] node[left]{$\substack{T(\pi)  \looseid  }$}(E4);
\end{tikzpicture}\hspace{-2cm}
\end{equation*}}
\end{document} 

==> coherence/MonObjEq2.tex <==
%
\documentclass[12pt]{ociamthesis}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{rotating}

\input{decls}
\begin{document}

{\small
\begin{equation*}\hspace{-2cm}
\begin{tikzpicture}[xscale=2.25, yscale=1.5]
%%%% Row A
\node (A1) at (-.5,7){$\substack{\tens (\tens \times \transid)\\ (\transid \times \transid \times \transid)}$};
\node (A2) at (0,9){$\substack{\tens (\tens \times \transid)\\ ([\tens(\transid \times I] \times \transid \times \transid )}$};
\node (A3) at (1,9){$\substack{\tens (\tens \times \transid) \\  (\tens \times \transid \times \transid) \\ (\transid \times I \times \transid \times \transid)}$};
\node (A5) at (2.5,10){$\substack{\tens (\tens \times \transid) \\ ( \transid \times \tens \times \transid) \\ (\transid \times I \times \transid \times \transid)}$};
\node (A6) at (3.5,10){$\substack{\tens (\tens \times \transid) \\  (\transid \times [\tens (I \times \transid)] \times \transid)}$};
\node (A7) at (5,9.5){$\substack{\tens (\tens \times \transid) \\ (\transid \times \transid \times \transid)}$};
\node (A75) at (6,8.5){$\substack{\tens (\transid \times \tens) \\ (\transid \times \transid \times \transid)}$};
\node (A8) at (6,5){$\substack{\tens (\transid \times \tens)}$};
%%%
\draw[doubleloose] (A1) to node[above, xshift=-20]{$\substack{\looseid \looseid \\ (r^{-1} \times \looseid \times \looseid) }$} (A2);
\draw[doubletighteq] (A2) to  (A3);
\draw[doubleloose] (A3) to node[above, yshift=5pt]{$\substack{\looseid (\alpha \times \looseid) \looseid }$} (A5);
\draw[doubletighteq] (A5) to (A6);
\draw[doubleloose] (A6) to node[above, xshift=8pt]{$\substack{\looseid \looseid \\ (\looseid \times l \times \looseid) }$} (A7);
\draw[doubleloose] (A7) to node[above]{$\substack{\alpha}$} (A75);
\draw[doubletighteq] (A75) to (A8);
%%%% Row B
\node (B6) at (3,8){$\substack{\tens (\transid \times \tens) \\ ( \transid \times \tens \times \transid) \\ (\transid \times I \times \transid \times \transid)}$};
\node (B7) at (4,8){$\substack{\tens (\transid \times \tens) \\ ( \transid \times [\tens (I \times \transid)] \times \transid)}$};
%%%
\draw[doubleloose] (A5) to node[right]{$\substack{\alpha \looseid \looseid  }$} (B6);
\draw[doubletighteq] (B6) to  (B7); 
\draw[doubleloose] (B7) to node[below, xshift=10pt, yshift=-5pt]{$\substack{\looseid \looseid (\looseid \times l \times \looseid) }$} (A75); 
%%%% Row C
\node (C7) at (3,6){$\substack{\tens (\transid \times \tens) \\ ( \transid \times \transid \times \tens) \\ (\transid \times I \times \transid  \times \transid)}$};
\node (C75) at (4,5){$\substack{\tens (\transid \times [\tens (I \times \transid)]) \\ (\transid \times \transid \times \tens) }$};
\node (C8) at (5,5){$\substack{\tens (\transid \times \transid) \\ (\transid \times \transid \times \tens) }$};
%%%
\draw[doubleloose] (B6) to node[right]{$\substack{\looseid (\looseid \times \alpha) \\ \looseid}$} (C7); 
\draw[doubletighteq] (C7) to (C75);
\draw[doubleloose] (C75) to node[above]{$\substack{ \looseid (\looseid \times l ) \\ \looseid}$} (C8); 
\draw[doubletighteq] (C8) to  (A8); 
%%%% Row D
\node (D4) at (0,4){$\substack{\tens ([\tens  (\transid \times I)] \times \tens) \\ ( \transid \times \transid \times \transid) }$};
\node (D5) at (1,5){$\substack{\tens (\transid \times \tens) \\ ( \tens \times \transid \times \transid) \\ (\transid \times I \times \transid \times \transid) }$};
\node (D6) at (2,5){$\substack{\tens (\tens \times \transid) \\ ( \transid \times \transid \times \tens) \\ (\transid \times I \times \transid \times \transid)}$};
%%%
\draw[doubleloose] (A3) to node[left]{$\substack{\alpha \looseid \looseid }$} (D5);
\draw[doubletighteq] (D4) to (D5);
\draw[doubletighteq] (D5) to (D6);
\draw[doubleloose] (D6) to node[above,xshift=-10pt]{$\substack{\alpha \looseid    \looseid}$} (C7); 
%%%% Row E
\node (E1) at (-.5,3){$\substack{\tens (\transid \times \tens)\\ (\transid \times \transid \times \transid)}$};
\node (E3) at (0,2){$\substack{\tens (\transid \times \tens)}$};
%%%
\draw[doubleloose] (A1) to node[left]{$\substack{\alpha}$} (E1);
\draw[doubleloose] (E1) to node[right]{$\substack{ \looseid ( r^{-1} \times \looseid ) \looseid}$}  (D4);
\draw[doubletighteq] (E1) to (E3);
\draw[doubletighteq] (E3) to[out= 0, in=270] (A8); 
%%%% 3-cells
\node at (0.5,6.5) {$\substack{\DDownarrow \iso } $};
\node at (5.5,7.5) {$\substack{\DDownarrow \iso } $};
\node at (4.5,6.7) {$\substack{\DDownarrow \tightid \lambda}$};
\node at (4,5.8) {$\substack{\DDownarrow \iso } $};
\node at (2.5,8.5){$\substack{\DDownarrow \iso } $};
\node at (2,7){$\substack{\DDownarrow \pi \tightid}$};
\node at (1.5,6){$\substack{\DDownarrow \iso } $};
\node at (4,8.5){$\substack{\DDownarrow \iso } $};
\node at (2.5,4.5){$\substack{\DDownarrow  \iso}$};
\node at (3.5,3){$\substack{\DDownarrow  \looseid (\looseid \times \mu)}$};
%%%%%
\draw[doubleloose] (A3) to[out= -35, in=115] node[right]{$\substack{S(\pi) \looseid}$} (C7); 
\draw[doubleloose] (A3) to[out= -75, in=180] node[left]{$\substack{T(\pi) \\ \looseid}$} (C7);
%%%%%
\draw[doubleloose] (B6) to[out= -25, in=115] node[above, xshift=10pt]{$\substack{\looseid S(\lambda)}$} (A8); 
\draw[doubleloose] (B6) to[out= -55, in=160] node[below, xshift=-10pt]{$\substack{\looseid T(\lambda) }$} (A8);
%%%%%
\draw[doubleloose] (E1) to[out= 25, in=225] node[above]{$\substack{\looseid (\looseid \times S(\mu))}$} (A8); 
\end{tikzpicture}\hspace{-2cm}
\end{equation*}
\begin{equation}\label{eq:monobjeq2}
=
\end{equation}
\begin{equation*}\hspace{-2cm}
\begin{tikzpicture}[xscale=3, yscale=1]
%%%% Row A
\node (A1) at (-.5,7){$\substack{\tens (\tens \times \transid)\\ (\transid \times \transid \times \transid)}$};
\node (A2) at (0,9){$\substack{\tens (\tens \times \transid)\\ ([\tens(\transid \times I] \times \transid \times \transid )}$};
\node (A3) at (1,10){$\substack{\tens (\tens \times \transid) \\  (\tens \times \transid \times \transid) \\ (\transid \times I \times \transid \times \transid)}$};
\node (A5) at (2.5,10){$\substack{\tens (\tens \times \transid) \\ ( \transid \times \tens \times \transid) \\ (\transid \times I \times \transid \times \transid)}$};
\node (A6) at (3.5,9){$\substack{\tens (\tens \times \transid) \\  (\transid \times [\tens (I \times \transid)] \times \transid)}$};
\node (A7) at (4,7){$\substack{\tens (\tens \times \transid) \\ (\transid \times \transid \times \transid)}$};
\node (A75) at (4,6){$\substack{\tens (\transid \times \tens) \\ (\transid \times \transid \times \transid)}$};
\node (A8) at (3.5,5){$\substack{\tens (\transid \times \tens)}$};
%%%
\draw[doubleloose] (A1) to node[above, xshift=-20]{$\substack{\looseid \looseid \\ (r^{-1} \times \looseid \times \looseid) }$} (A2);
\draw[doubletighteq] (A2) to  (A3);
\draw[doubleloose] (A3) to node[above, yshift=5pt]{$\substack{\looseid (\alpha \times \looseid) \looseid }$} (A5);
\draw[doubletighteq] (A5) to (A6);
\draw[doubleloose] (A6) to node[right, xshift=8pt]{$\substack{\looseid \looseid \\ (\looseid \times l \times \looseid) }$} (A7);
\draw[doubleloose] (A7) to node[right]{$\substack{\alpha}$} (A75);
\draw[doubletighteq] (A75) to (A8);
%%%% Row E
\node (E1) at (-.5,6){$\substack{\tens (\transid \times \tens)\\ (\transid \times \transid \times \transid)}$};
\node (E3) at (0,5){$\substack{\tens (\transid \times \tens)}$};
%%%
\draw[doubleloose] (A1) to node[left]{$\substack{\alpha}$} (E1);
\draw[doubletighteq] (E1) to (E3);
\draw[doubletighteq] (E3) to (A8); 
%%%% 3-cells
\node at (1.75,9){$\substack{\DDownarrow  \iso}$};
\node at (1.75,7.5){$\substack{\DDownarrow  \tightid (\mu \times \tightid)}$};
\node at (1.75,6){$\substack{\DDownarrow  \iso}$};
%%%%%
\draw[doubleloose] (A1) to node[above]{$\substack{\looseid (\looseid \times \looseid)}$} (A7); 
\draw[doubleloose] (A1) to[out= 55, in=125] node[above]{$\substack{\looseid (S(\mu) \times \looseid)}$} (A7); 
\end{tikzpicture}\hspace{-2cm}
\end{equation*}}
\end{document} 

==> coherence/MonObjEq3.tex <==
%
\documentclass[12pt]{ociamthesis}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{rotating}

\input{decls}
\begin{document}

{\small
\begin{equation*}\hspace{-2cm}
\begin{aligned}
\begin{tikzpicture}[xscale=2.75, yscale=2]
%%%% Row A
\node (A1) at (0,5){$\substack{\tens (\tens \times \transid)}$};
\node (A3) at (0,8){$\substack{\tens (\transid \times \tens) }$};
\node (A35) at (0.5,9){$\substack{\tens (\transid \times \tens) \ (\transid \times \transid \times \transid)}$};
\node (A4) at (1.5,10){$\substack{\tens (\transid \times \tens) \ (\transid \times [\tens(\transid \times I)] \times \transid)}$};
\node (A5) at (2.5,10){$\substack{\tens (\transid \times \tens) \\ ( \transid \times \tens \times \transid) \\ (\transid \times \transid  \times I \times \transid)}$};
\node (A6) at (5,10){$\substack{\tens (\transid \times \tens)\\(\transid \times \transid \times \tens)\\ (\transid \times \transid  \times I \times \transid)}$};
\node (A7) at (5.5,9){$\substack{\tens (\transid \times \tens)\\(\transid \times \transid \times [\tens( I \times \transid)])}$};
\node (A8) at (5.5,7){$\substack{\tens (\transid \times \tens)}$};
%%%
\draw[doubleloose] (A1) to node[left]{$\substack{\alpha }$} (A3);
\draw[doubletighteq] (A3) to (A35);
\draw[doubleloose] (A35) to node[left, yshift=10pt]{$\substack{\looseid \looseid \\(\looseid \times r^{-1} \times  \looseid) }$} (A4);
\draw[doubletighteq] (A4) to (A5);
\draw[doubleloose] (A5) to node[above]{$\substack{\looseid (\looseid \times \alpha) \looseid }$} (A6);
\draw[doubletighteq] (A6) to (A7);
\draw[doubleloose] (A7) to node[right]{$\substack{\looseid \looseid \\ (\looseid \times \looseid \times l)}$} (A8);
%%%% Row B
\node (B1) at (.5,7.5){$\substack{\tens (\tens \times \transid) \\ (\transid \times \transid \times \transid) }$};
\node (B2) at (1.5,8.5){$\substack{\tens (\tens \times \transid) \\ (\transid \times [\tens(\transid \times I] \times \transid) }$};
\node (B3) at (2.5,9){$\substack{\tens (\tens \times \transid) \\ (\transid \times \tens \times \transid) \\ (\transid \times \transid \times I \times \transid)}$};
%%%
\draw[doubletighteq] (A1) to (B1);
\draw[doubleloose] (B1) to node[above, xshift=-15pt]{$\substack{\looseid \looseid \\(\looseid \times r^{-1} \times  \looseid)}$} (B2);
\draw[doubletighteq] (B2) to (B3);
\draw[doubleloose] (B3) to node[left]{$\substack{\alpha \looseid \looseid  }$} (A5);
%%%% Row C
\node (C0) at (1.5,5.5){$\substack{\tens (\transid \times \transid) \\(\tens \times \transid \times \transid) }$};
\node (C1) at (2.5,6){$\substack{\tens ([\tens (\transid \times I)] \times \transid) \\(\tens \times \transid \times \transid) }$};
\node (C15) at (3,7){$\substack{\tens (\tens \times \transid) \\(\transid \times I \times \transid) \\(\tens \times \transid \times \transid)}$};
\node (C2) at (3,8){$\substack{\tens (\tens \times \transid) \\(\tens \times \transid \times \transid) \\(\transid \times \transid \times I \times \transid) \\}$};
%%%
\draw[doubletighteq] (A1) to (C0);
\draw[doubleloose] (C0) to node[above]{$\substack{\looseid (r^{-1} \times \looseid)\\ \looseid}$} (C1);
\draw[doubletighteq] (C1) to (C15);
\draw[doubletighteq] (C15) to  (C2);
\draw[doubleloose] (C2) to node[above, xshift=15pt, yshift=-10pt]{$\substack{\looseid (\alpha \times \looseid) \\ \looseid }$} (B3);
%%%% Row D
\node (D3) at (4,8){$\substack{\tens (\transid \times \tens) \\ (\tens \times \transid \times  \transid) \\ (\transid \times \transid \times I \times \transid)}$};
\node (D5) at (5,8){$\substack{\tens (\tens \times \transid) \\ (\transid \times \transid \times \tens) \\ (\transid \times \transid \times I \times \transid)}$};
\node (D6) at (4,7){$\substack{\tens (\transid \times [\tens (I \times \transid)]) \\ (\tens \times \transid \times \transid)}$};
\node (D7) at (4.5,6){$\substack{\tens (\transid \times \transid) \\ (\tens \times \transid \times \transid)}$};
%%%
\draw[doubleloose] (C2) to node[above]{$\substack{\alpha \looseid \looseid }$} (D3);
\draw[doubletighteq] (D3) to (D5);
\draw[doubletighteq] (D3) to (D6);
\draw[doubleloose] (D5) to node[left]{$\substack{\alpha  \looseid \looseid  }$} (A7);
%%%% Row E
\node (E7) at (5,5){$\substack{\tens (\tens \times \transid)}$};
%%%
\draw[doubleloose] (D6) to node[right]{$\substack{\looseid (\looseid \times l) \looseid  }$} (D7);
\draw[doubletighteq] (D7) to (E7);
\draw[doubleloose] (E7) to node[above]{$\substack{\alpha }$} (A8);
%%%% Row F
\draw[doubleloose] (C0) to[in=135, out=0] node[above]{$ S(\mu) \looseid$} (D7);
\draw[doubleloose] (C0) to[in=225, out=-35] node[above]{$ T(\mu) \looseid$} (D7);
\draw[doubleloose] (A1) to[in=200, out=-20] node[above]{$\substack{\looseid}$} (E7);
%%% 3-cells
\node at (1,9) {$\substack{\DDownarrow \iso  }$};
\node at (4.5,9.75) {$\substack{\DDownarrow \iso}$};
\node at (4,9) {$\substack{\DDownarrow \pi \tightid }$};
\node at (3.5,8.5) {$\substack{\DDownarrow \iso}$};
\node at (3.5,6.5) {$\substack{\DDownarrow \iso }$};
\node at (5,7) {$\substack{\DDownarrow \iso }$};
\node at (3,5.75) {$\substack{\DDownarrow \mu \tightid}$};
\node at (.75,7.25) {$\substack{\DDownarrow \iso}$};
\node at (1.5,7) {$\substack{\DDownarrow \tightid \rho}$};
\node at (2.25,6.75) {$\substack{\DDownarrow \iso}$};
\node at (2.5,4.75) {$\substack{\DDownarrow \iso  }$};
%%%%%
\draw[doubleloose] (A1) to[in=225, out=60] node[left]{$\substack{\looseid S(\rho)}$} (B3);
\draw[doubleloose] (A1) to[in=260, out=30] node[left]{$\substack{\looseid T(\rho)}$} (B3);
%%%%%
\draw[doubleloose] (A5) to[in=135, out=-30] node[above]{$\substack{ S(\pi)\looseid}$} (A7);
\draw[doubleloose] (A5) to[in=200, out=-60] node[below]{$\substack{T(\pi)\looseid }$} (A7);
\end{tikzpicture} \hspace{-2cm}
\end{aligned}
\end{equation*}
\begin{equation}\label{eq:monobjeq3}
=
\end{equation}
\begin{equation*}\hspace{-2cm}
\begin{aligned}
\begin{tikzpicture}[xscale=2.75, yscale=2]
%%%% Row A
\node (A1) at (0,7){$\substack{\tens (\tens \times \transid)}$};
\node (A3) at (0,8){$\substack{\tens (\transid \times \tens) }$};
\node (A35) at (0,9){$\substack{\tens (\transid \times \tens) \ (\transid \times \transid \times \transid)}$};
\node (A4) at (0,10){$\substack{\tens (\transid \times \tens) \ (\transid \times [\tens(\transid \times I)] \times \transid)}$};
\node (A5) at (2.5,10){$\substack{\tens (\transid \times \tens) \\ ( \transid \times \tens \times \transid) \\ (\transid \times \transid  \times I \times \transid)}$};
\node (A6) at (5,10){$\substack{\tens (\transid \times \tens)\\(\transid \times \transid \times \tens)\\ (\transid \times \transid  \times I \times \transid)}$};
\node (A7) at (5,9){$\substack{\tens (\transid \times \tens)\\(\transid \times \transid \times [\tens( I \times \transid)])}$};
\node (A8) at (5,8){$\substack{\tens (\transid \times \tens)}$};
%%%
\draw[doubleloose] (A1) to node[left]{$\substack{\alpha }$} (A3);
\draw[doubletighteq] (A3) to (A35);
\draw[doubleloose] (A35) to node[left, yshift=10pt]{$\substack{\looseid \looseid \\(\looseid \times r^{-1} \times  \looseid) }$} (A4);
\draw[doubletighteq] (A4) to (A5);
\draw[doubleloose] (A5) to node[above]{$\substack{\looseid (\looseid \times \alpha) \looseid }$} (A6);
\draw[doubletighteq] (A6) to (A7);
\draw[doubleloose] (A7) to node[right]{$\substack{\looseid \looseid \\ (\looseid \times \looseid \times l)}$} (A8);
%%%% Row E
\node (E7) at (5,7){$\substack{\tens (\tens \times \transid)}$};
\draw[doubleloose] (E7) to node[above]{$\substack{\alpha }$} (A8);
\draw[doubleloose] (A1) to node[above]{$\substack{\looseid}$} (E7);
\draw[doubleloose] (A3) to node[below]{$\substack{\looseid}$} (A8);
\draw[doubleloose] (A35) to[in=195, out=-15] node[above]{$\substack{\looseid T(\mu)}$} (A7);
\draw[doubleloose] (A35) to[in=165, out=15] node[below]{$\substack{\looseid S(\mu)}$} (A7);
%%% 3-cells
\node at (2.5,7.5) {$\substack{\DDownarrow \iso  }$};
\node at (2.5,9.75) {$\substack{\DDownarrow \iso  }$};
\node at (2.5,9) {$\substack{\DDownarrow \mu \tightid}$};
\node at (2.5,8.25) {$\substack{\DDownarrow \iso  }$};
\end{tikzpicture} 
\end{aligned}\hspace{-2cm}
\end{equation*}}
\end{document} 

==> lambdarho.tex <==
%
\documentclass[12pt]{ociamthesis}
\usepackage{tikz}
\newcommand{\id}{\mathrm{id}}
\begin{document}

\begin{equation*}
\begin{aligned}
\begin{tikzpicture}[yscale=2.5, xscale=3]
\node (A) at (0,1){$\fB(A,B) \times 1$};
\node (B) at (1,0) {$\fB(A,B)$};
\node (D) at (0,0) {$\fB(B,B) \times \fB(A,B)$};
\node (C) at (.3,.3){$\Downarrow \lambda$};
\draw[->] (A) to node[above]{$\iso$} (B);
\draw[->] (D) to node[below]{$\otimes$} (B);
\draw[->] (A) to node[left]{$  I_B \times \id$} (D);
\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}[yscale=2.5, xscale=3]
\node (A) at (0,1){$1 \times \fB(A,B)$};
\node (B) at (1,0) {$\fB(A,B)$};
\node (D) at (0,0) {$\fB(A,B) \times \fB(A,A)$};
\node (C) at (.3,.3){$\Downarrow\rho$};
\draw[->] (A) to node[above]{$\iso$} (B);
\draw[->] (D) to node[below]{$\otimes$} (B);
\draw[->] (A) to node[left]{$\id \times I_B$} (D);
\end{tikzpicture}
\end{aligned}
\end{equation*}
\end{document} 


==> lcbclambda.tex <==
%
\documentclass[12pt]{ociamthesis}
\usepackage{tikz}
\usepackage{amsmath}
\input{decls}
\begin{document}


\begin{equation}\label{eq:lcbclambda}
\begin{aligned}
{\scriptstyle \begin{tikzpicture}[xscale=3.5]
\node (t0) at (0,2) {\scriptsize$\tens (\tens \times \transid)(I \times \transid \times \transid)$};
\node (t1) at (1,2) {\scriptsize$\tens(\transid \times \transid)$};
\node (t3) at (3,2) {\scriptsize$\transid \tens$};
\node (m0) at (0,1) {\scriptsize$\tens (\tens \times \transid)(I \times \transid \times \transid)$};
\node (m1) at (1,1) {\scriptsize$\tens(\transid \times \tens )(I \times \transid \times \transid)$};
\node (m2) at (2,1) {\scriptsize$\tens(I \times \transid)\iota_2 \tens$};
\node (m3) at (3,1) {\scriptsize$\transid \tens$};
\draw[doubletighteq] (t3) to (m3);
\draw[doubletighteq] (t0) to (m0);
\draw[doubleloose] (t0) to node[above]{\scriptsize $\looseid (l \times \looseid)$} (t1);
\draw[doubletighteq] (t1) to  (t3);
\draw[doubleloose] (m0) to node[above]{\scriptsize$\alpha \looseid$} (m1);
\draw[doubletighteq] (m1) to (m2);
\draw[doubleloose] (m2) to node[above]{\scriptsize$l \looseid$} (m3);
\node at (1.5,1.5) {\scriptsize$\DDownarrow \lambda$};
\end{tikzpicture}}
\end{aligned}
\end{equation}


\end{document} 


==> lcbcrho.tex <==
%
\documentclass[12pt]{ociamthesis}
\usepackage{tikz}
\usepackage{amsmath}
\input{decls}
\begin{document}


\begin{equation}\label{eq:lcbcrho}
\begin{aligned}
{\scriptstyle \begin{tikzpicture}[xscale=3.5]
\node (t0) at (0,2) {\scriptsize$\transid \tens $};
\node (t1) at (1.5,2) {\scriptsize$\tens(\transid \times \transid)$};
\node (t3) at (3,2) {\scriptsize$\tens ( \transid \times \tens)( \transid \times \transid \times I)$};
\node (m0) at (0,1) {\scriptsize$\transid \tens $};
\node (m1) at (1,1) {\scriptsize$\tens(\transid \times I )\iota_1\tens$};
\node (m2) at (2,1) {\scriptsize$\tens(\tens \times \transid)(\transid \times \transid \times I)$};
\node (m3) at (3,1) {\scriptsize$\tens ( \transid \times \tens)( \transid \times \transid \times I)$};
\draw[doubletighteq] (t3) to (m3);
\draw[doubletighteq] (t0) to (m0);
\draw[doubletighteq] (t0) to  (t1);
\draw[doubleloose] (t1) to node[above]{\scriptsize$\looseid (\looseid \times r^{-1})$} (t3);
\draw[doubleloose] (m0) to node[above]{\scriptsize$r^{-1} \looseid$} (m1);
\draw[doubletighteq] (m1) to (m2);
\draw[doubleloose] (m2) to node[above]{\scriptsize$\alpha \looseid$} (m3);
\node at (1.5,1.5) {\scriptsize$\DDownarrow \rho$};
\end{tikzpicture}}
\end{aligned}
\end{equation}


\end{document} 


==> mu.tex <==
%
\documentclass[12pt]{ociamthesis}
\usepackage{tikz}
\usepackage{amsmath}
\input{decls}
\begin{document}


\begin{equation}\label{eq:mu}
\begin{aligned}
{\scriptstyle
\begin{tikzpicture}[xscale=3.5]
\node (t0) at (0,2) {\scriptsize $\tens (\transid \times \transid)$};
\node (t1) at (1,2) {\scriptsize$\tens(\tens \times \transid)(\transid \times
I \times \transid)$};
\node (t2) at (2,2) {\scriptsize$\tens(\transid \times \tens)(\transid \times
I \times \transid)$};
\node (t3) at (3,2) {\scriptsize$\tens (\transid \times \transid)$};
\node (m0) at (0,1) {\scriptsize$\tens$};
\node (m3) at (3,1) {\scriptsize$\tens $};
\draw[doubletighteq] (t3) to (m3);
\draw[doubletighteq] (t0) to (m0);
\draw[doubleloose] (t0) to node[above]{\scriptsize $\looseid (r^{-1} \times \looseid)$} (t1);
\draw[doubleloose] (t1) to node[above]{\scriptsize$\alpha$}
(t2);
\draw[doubleloose] (t2) to node[above]{\scriptsize$\looseid (\looseid \times l)$} (t3);
\draw[doubleloose] (m0) to node[above]{\scriptsize$\looseid$}(m3);
\node at (1.5,1.5) {\scriptsize$\DDownarrow \mu$};
\end{tikzpicture}}
\end{aligned}
\end{equation}


\end{document} 


==> pi.tex <==
%
\documentclass[12pt]{ociamthesis}
\usepackage{tikz}
\usepackage{amsmath}
\input{decls}
\begin{document}


\begin{equation}\label{eq:pi}
\begin{aligned}
 \begin{tikzpicture}[xscale=3.4]
\node (t0) at (0,2) {\scriptsize $\tens (\tens \times \transid)(\tens \times \transid \times \transid)$};
\node (t1) at (1,2) {\scriptsize $\tens(\tens \times \transid)(\transid \times
\tens \times \transid)$};
\node (t2) at (2,2) {\scriptsize $\tens(\transid \times \tens)(\transid \times
\tens \times \transid)$};
\node (t3) at (3,2) {\scriptsize $\tens (\transid \times \tens)(\transid \times \transid \times \tens)$};
\node (m0) at (0,1) {\scriptsize $\tens (\tens \times \transid)(\tens \times \transid \times \transid)$};
\node (m1) at (1,1) {\scriptsize $\tens(\transid \times \tens )(\tens \times \transid \times \transid)$};
\node (m2) at (2,1) {\scriptsize $\tens(\tens \times \transid)(\transid \times \transid \times
\tens)$};
\node (m3) at (3,1) {\scriptsize $\tens (\transid \times \tens)(\transid \times \transid \times \tens)$};
\draw[doubletighteq] (t3) to (m3);
\draw[doubletighteq] (t0) to (m0);
\draw[doubleloose] (t0) to node[above]{\scriptsize $\looseid (\alpha \times \looseid)$} (t1);
\draw[doubleloose] (t1) to node[above]{\scriptsize $\alpha \looseid$}
(t2);
\draw[doubleloose] (t2) to node[above]{\scriptsize $\looseid (\looseid \times \alpha)$} (t3);
\draw[doubleloose] (m0) to node[above]{\scriptsize $\alpha \looseid$} (m1);
\draw[doubletighteq] (m1) to (m2);
\draw[doubleloose] (m2) to node[above]{\scriptsize $\alpha \looseid$} (m3);
\node at (1.5,1.5) {\scriptsize $\DDownarrow \pi$};
\end{tikzpicture}
\end{aligned}
\end{equation}

\end{document} 

